Unmask the State: When Does State Adaptation Matter for Masked Diffusion Language Models

Masked diffusion language models (MDMs) admit flexible generation orders, making the unmasking strategy an inference decision. Existing methods vary in how they prioritize positions, control parallelism, restrict selection regions, revise predictions, or plan future denoising, yet it remains unclear when these choices should change during generation. We study this question through strategy reversals, where an alternative action becomes preferable to a fixed choice. We organize MDM inference into five axes (score, cardinality, region, commitment, and planning) and define adaptation opportunity as the one-step utility advantage of the best candidate action over a validation-selected fixed action. This view shows that adaptation value depends on both the frequency and magnitude of such reversals. Across three MDMs and ten tasks, adaptation opportunities are highly heterogeneous, with some regimes exhibiting concentrated and predictable one-step gains. This motivates selective adaptation: lightweight detectors calibrated on validation prompts identify high-opportunity states, capturing, for example, 56.9% of the candidate-set oracle opportunity by adapting only the top 10% of states on LLaDA-8B constrained JSON filling. Our transition-level results suggest that state adaptation is most useful when applied selectively rather than uniformly.

==> (inline-0) <==
\begin{longtable}{@{}lllrr@{}}

\caption{\textbf{Complete axis-wise adaptation-opportunity results.}
Gap denotes the cross-fitted candidate-set oracle advantage over the hindsight-selected best fixed action on the same evaluation states. For most tasks, the evaluation set contains 100 prompts (800 states). Parentheses report prompt-cluster bootstrap 95\% confidence intervals. Bidir.\ mass denotes axis-wise bidirectional reversal mass.}
\label{tab:app-e1-full}
\\

\toprule
Model & Task & Axis & Gap & Bidir.\ mass \\
\midrule
\endfirsthead

\multicolumn{5}{c}{\small\itshape Table~\thetable\ continued from previous page} \\
\toprule
Model & Task & Axis & Gap & Bidir.\ mass \\
\midrule
\endhead

\midrule
\multicolumn{5}{r}{\small\itshape Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot

LLaDA-8B & CSV Missing Cells & Score & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

LLaDA-8B & CSV Missing Cells & Region & \shortstack{0.0025\\{\scriptsize (0.0000, 0.0075)}} & 0.0025 \\

LLaDA-8B & CSV Missing Cells & Cardinality & \shortstack{0.0013\\{\scriptsize (0.0000, 0.0025)}} & 0.0013 \\

LLaDA-8B & CSV Missing Cells & Commitment & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

LLaDA-8B & HumanEval & Score & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

LLaDA-8B & HumanEval & Region & \shortstack{0.0048\\{\scriptsize (0.0000, 0.0141)}} & 0.0048 \\

LLaDA-8B & HumanEval & Cardinality & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

LLaDA-8B & HumanEval & Commitment & \shortstack{0.0482\\{\scriptsize (0.0032, 0.0912)}} & 0.0372 \\

LLaDA-8B & Multi-Span Cloze & Score & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

LLaDA-8B & Multi-Span Cloze & Region & \shortstack{0.0133\\{\scriptsize (0.0021, 0.0271)}} & 0.0181 \\

LLaDA-8B & Multi-Span Cloze & Cardinality & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

LLaDA-8B & Multi-Span Cloze & Commitment & \shortstack{0.0004\\{\scriptsize (0.0000, 0.0012)}} & 0.0108 \\

LLaDA-8B & GSM8K & Score & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

LLaDA-8B & GSM8K & Region &
\shortstack{0.0050\\{\scriptsize (0.0012, 0.0108)}} &
0.0170 \\

LLaDA-8B & GSM8K & Cardinality & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

LLaDA-8B & GSM8K & Commitment & \shortstack{0.0012\\{\scriptsize (0.0000, 0.0038)}} & 0.0125 \\

LLaDA-8B & Carry RTL & Score & \shortstack{0.0017\\{\scriptsize (0.0004, 0.0033)}} & 0.0017 \\

LLaDA-8B & Carry RTL & Region & \shortstack{0.0179\\{\scriptsize (0.0121, 0.0250)}} & 0.0179 \\

LLaDA-8B & Carry RTL & Cardinality & \shortstack{0.0058\\{\scriptsize (0.0021, 0.0100)}} & 0.0058 \\

LLaDA-8B & Carry RTL & Commitment & \shortstack{0.0029\\{\scriptsize (0.0013, 0.0054)}} & 0.0079 \\

LLaDA-8B & TD07 Sparse Mask & Score & \shortstack{0.0050\\{\scriptsize (0.0021, 0.0075)}} & 0.0046 \\

LLaDA-8B & TD07 Sparse Mask & Region & \shortstack{0.0221\\{\scriptsize (0.0150, 0.0271)}} & 0.0221 \\

LLaDA-8B & TD07 Sparse Mask & Cardinality & \shortstack{0.0046\\{\scriptsize (0.0021, 0.0062)}} & 0.0046 \\

LLaDA-8B & TD07 Sparse Mask & Commitment & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0004 \\

LLaDA-8B & JSON Mode Eval & Score & \shortstack{0.0018\\{\scriptsize (0.0000, 0.0037)}} & 0.0018 \\

LLaDA-8B & JSON Mode Eval & Region & \shortstack{0.0231\\{\scriptsize (0.0121, 0.0371)}} & 0.0231 \\

LLaDA-8B & JSON Mode Eval & Cardinality & \shortstack{0.0018\\{\scriptsize (0.0000, 0.0037)}} & 0.0018 \\

LLaDA-8B & JSON Mode Eval & Commitment & \shortstack{0.0041\\{\scriptsize (0.0000, 0.0124)}} & 0.0041 \\

LLaDA-8B & Constrained JSON Fill & Score & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

LLaDA-8B & Constrained JSON Fill & Region & \shortstack{0.0288\\{\scriptsize (0.0125, 0.0513)}} & 0.0288 \\

LLaDA-8B & Constrained JSON Fill & Cardinality & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

LLaDA-8B & Constrained JSON Fill & Commitment & \shortstack{0.0250\\{\scriptsize (0.0075, 0.0488)}} & 0.0250 \\

LLaDA-8B & Unique List Commit & Score & \shortstack{0.0069\\{\scriptsize (0.0039, 0.0100)}} & 0.0067 \\

LLaDA-8B & Unique List Commit & Region & \shortstack{0.0398\\{\scriptsize (0.0276, 0.0434)}} & 0.0398 \\

LLaDA-8B & Unique List Commit & Cardinality & \shortstack{0.0111\\{\scriptsize (0.0062, 0.0156)}} & 0.0111 \\

LLaDA-8B & Unique List Commit & Commitment & \shortstack{0.0377\\{\scriptsize (0.0192, 0.0640)}} & 0.0328 \\

LLaDA-8B & HTML Close Tags & Score & \shortstack{0.0025\\{\scriptsize (0.0000, 0.0050)}} & 0.0025 \\

LLaDA-8B & HTML Close Tags & Region & \shortstack{0.0163\\{\scriptsize (0.0087, 0.0250)}} & 0.0163 \\

LLaDA-8B & HTML Close Tags & Cardinality & \shortstack{0.0075\\{\scriptsize (0.0013, 0.0137)}} & 0.0075 \\

LLaDA-8B & HTML Close Tags & Commitment & \shortstack{0.0454\\{\scriptsize (0.0174, 0.0805)}} & 0.0362 \\

LLaDA-1.5 & CSV Missing Cells & Score & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

LLaDA-1.5 & CSV Missing Cells & Region & \shortstack{0.0025\\{\scriptsize (0.0000, 0.0050)}} & 0.0025 \\

LLaDA-1.5 & CSV Missing Cells & Cardinality & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

LLaDA-1.5 & CSV Missing Cells & Commitment & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

LLaDA-1.5 & HumanEval & Score & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

LLaDA-1.5 & HumanEval & Region & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

LLaDA-1.5 & HumanEval & Cardinality & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

LLaDA-1.5 & HumanEval & Commitment & \shortstack{0.0385\\{\scriptsize (0.0000, 0.0714)}} & 0.0400 \\

LLaDA-1.5 & Multi-Span Cloze & Score & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

LLaDA-1.5 & Multi-Span Cloze & Region & \shortstack{0.0382\\{\scriptsize (0.0191, 0.0533)}} & 0.0401 \\

LLaDA-1.5 & Multi-Span Cloze & Cardinality & \shortstack{0.0030\\{\scriptsize (0.0000, 0.0052)}} & 0.0030 \\

LLaDA-1.5 & Multi-Span Cloze & Commitment & \shortstack{0.0115\\{\scriptsize (0.0031, 0.0213)}} & 0.0147 \\

LLaDA-1.5 & GSM8K & Score & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

LLaDA-1.5 & GSM8K & Region & \shortstack{0.0038\\{\scriptsize (0.0000, 0.0075)}} & 0.0038 \\

LLaDA-1.5 & GSM8K & Cardinality & \shortstack{0.0012\\{\scriptsize (0.0000, 0.0037)}} & 0.0013 \\

LLaDA-1.5 & GSM8K & Commitment & \shortstack{0.0075\\{\scriptsize (0.0000, 0.0175)}} & 0.0312 \\

LLaDA-1.5 & Carry RTL & Score & \shortstack{0.0017\\{\scriptsize (0.0004, 0.0029)}} & 0.0013 \\

LLaDA-1.5 & Carry RTL & Region & \shortstack{0.0200\\{\scriptsize (0.0150, 0.0262)}} & 0.0200 \\

LLaDA-1.5 & Carry RTL & Cardinality & \shortstack{0.0042\\{\scriptsize (0.0021, 0.0067)}} & 0.0042 \\

LLaDA-1.5 & Carry RTL & Commitment & \shortstack{0.0008\\{\scriptsize (0.0000, 0.0025)}} & 0.0008 \\

LLaDA-1.5 & TD07 Sparse Mask & Score & \shortstack{0.0067\\{\scriptsize (0.0042, 0.0096)}} & 0.0063 \\

LLaDA-1.5 & TD07 Sparse Mask & Region & \shortstack{0.0158\\{\scriptsize (0.0104, 0.0217)}} & 0.0238 \\

LLaDA-1.5 & TD07 Sparse Mask & Cardinality & \shortstack{0.0058\\{\scriptsize (0.0025, 0.0079)}} & 0.0058 \\

LLaDA-1.5 & TD07 Sparse Mask & Commitment & \shortstack{0.0004\\{\scriptsize (0.0000, 0.0013)}} & 0.0017 \\

LLaDA-1.5 & JSON Mode Eval & Score & \shortstack{0.0014\\{\scriptsize (0.0000, 0.0037)}} & 0.0014 \\

LLaDA-1.5 & JSON Mode Eval & Region & \shortstack{0.0417\\{\scriptsize (0.0189, 0.0546)}} & 0.0418 \\

LLaDA-1.5 & JSON Mode Eval & Cardinality & \shortstack{0.0015\\{\scriptsize (0.0000, 0.0029)}} & 0.0015 \\

LLaDA-1.5 & JSON Mode Eval & Commitment & \shortstack{0.0179\\{\scriptsize (0.0000, 0.0400)}} & 0.0179 \\

LLaDA-1.5 & Constrained JSON Fill & Score & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

LLaDA-1.5 & Constrained JSON Fill & Region & \shortstack{0.0225\\{\scriptsize (0.0050, 0.0413)}} & 0.0225 \\

LLaDA-1.5 & Constrained JSON Fill & Cardinality & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

LLaDA-1.5 & Constrained JSON Fill & Commitment & \shortstack{0.0225\\{\scriptsize (0.0050, 0.0487)}} & 0.0225 \\

LLaDA-1.5 & Unique List Commit & Score & \shortstack{0.0067\\{\scriptsize (0.0037, 0.0095)}} & 0.0088 \\

LLaDA-1.5 & Unique List Commit & Region & \shortstack{0.0320\\{\scriptsize (0.0225, 0.0408)}} & 0.0420 \\

LLaDA-1.5 & Unique List Commit & Cardinality & \shortstack{0.0100\\{\scriptsize (0.0055, 0.0145)}} & 0.0100 \\

LLaDA-1.5 & Unique List Commit & Commitment & \shortstack{0.0258\\{\scriptsize (0.0122, 0.0414)}} & 0.0228 \\

LLaDA-1.5 & HTML Close Tags & Score & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0013 \\

LLaDA-1.5 & HTML Close Tags & Region & \shortstack{0.0163\\{\scriptsize (0.0075, 0.0250)}} & 0.0163 \\

LLaDA-1.5 & HTML Close Tags & Cardinality & \shortstack{0.0038\\{\scriptsize (0.0012, 0.0087)}} & 0.0038 \\

LLaDA-1.5 & HTML Close Tags & Commitment & \shortstack{0.0450\\{\scriptsize (0.0200, 0.0688)}} & 0.0325 \\

Dream & CSV Missing Cells & Score & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

Dream & CSV Missing Cells & Region & \shortstack{0.0013\\{\scriptsize (0.0000, 0.0025)}} & 0.0013 \\

Dream & CSV Missing Cells & Cardinality & \shortstack{0.0013\\{\scriptsize (0.0000, 0.0037)}} & 0.0013 \\

Dream & CSV Missing Cells & Commitment & \shortstack{0.0025\\{\scriptsize (0.0000, 0.0063)}} & 0.0025 \\

Dream & HumanEval & Score & \shortstack{0.0013\\{\scriptsize (0.0000, 0.0040)}} & 0.0013 \\

Dream & HumanEval & Region & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

Dream & HumanEval & Cardinality & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

Dream & HumanEval & Commitment & \shortstack{0.0017\\{\scriptsize (0.0000, 0.0056)}} & 0.0016 \\

Dream & Multi-Span Cloze & Score & \shortstack{0.0025\\{\scriptsize (0.0008, 0.0042)}} & 0.0021 \\

Dream & Multi-Span Cloze & Region & \shortstack{0.0179\\{\scriptsize (0.0131, 0.0211)}} & 0.0179 \\

Dream & Multi-Span Cloze & Cardinality & \shortstack{0.0058\\{\scriptsize (0.0025, 0.0096)}} & 0.0054 \\

Dream & Multi-Span Cloze & Commitment & \shortstack{0.0644\\{\scriptsize (0.0427, 0.0879)}} & 0.1143 \\

Dream & GSM8K & Score & \shortstack{0.0050\\{\scriptsize (0.0012, 0.0087)}} & 0.0050 \\

Dream & GSM8K & Region & \shortstack{0.0662\\{\scriptsize (0.0425, 0.0862)}} & 0.0625 \\

Dream & GSM8K & Cardinality & \shortstack{0.0250\\{\scriptsize (0.0138, 0.0350)}} & 0.0200 \\

Dream & GSM8K & Commitment & \shortstack{0.0375\\{\scriptsize (0.0162, 0.0688)}} & 0.0312 \\

Dream & Carry RTL & Score & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

Dream & Carry RTL & Region & \shortstack{0.0096\\{\scriptsize (0.0050, 0.0158)}} & 0.0083 \\

Dream & Carry RTL & Cardinality & \shortstack{0.0158\\{\scriptsize (0.0112, 0.0196)}} & 0.0138 \\

Dream & Carry RTL & Commitment & \shortstack{0.0696\\{\scriptsize (0.0550, 0.0875)}} & 0.0675 \\

Dream & TD07 Sparse Mask & Score & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

Dream & TD07 Sparse Mask & Region & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

Dream & TD07 Sparse Mask & Cardinality & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

Dream & TD07 Sparse Mask & Commitment & \shortstack{0.0000\\{\scriptsize (0.0000, 0.0000)}} & 0.0000 \\

Dream & JSON Mode Eval & Score & \shortstack{0.0037\\{\scriptsize (0.0000, 0.0074)}} & 0.0037 \\

Dream & JSON Mode Eval & Region & \shortstack{0.0369\\{\scriptsize (0.0208, 0.0543)}} & 0.0350 \\

Dream & JSON Mode Eval & Cardinality & \shortstack{0.0119\\{\scriptsize (0.0050, 0.0193)}} & 0.0119 \\

Dream & JSON Mode Eval & Commitment & \shortstack{0.1071\\{\scriptsize (0.0660, 0.1516)}} & 0.0909 \\

Dream & Constrained JSON Fill & Score & \shortstack{0.0050\\{\scriptsize (0.0013, 0.0088)}} & 0.0025 \\

Dream & Constrained JSON Fill & Region & \shortstack{0.0175\\{\scriptsize (0.0088, 0.0250)}} & 0.0163 \\

Dream & Constrained JSON Fill & Cardinality & \shortstack{0.0150\\{\scriptsize (0.0063, 0.0237)}} & 0.0338 \\

Dream & Constrained JSON Fill & Commitment & \shortstack{0.0287\\{\scriptsize (0.0187, 0.0388)}} & 0.0275 \\

Dream & Unique List Commit & Score & \shortstack{0.0148\\{\scriptsize (0.0100, 0.0197)}} & 0.0133 \\

Dream & Unique List Commit & Region & \shortstack{0.0392\\{\scriptsize (0.0297, 0.0475)}} & 0.0370 \\

Dream & Unique List Commit & Cardinality & \shortstack{0.0245\\{\scriptsize (0.0187, 0.0284)}} & 0.0202 \\

Dream & Unique List Commit & Commitment & \shortstack{0.0602\\{\scriptsize (0.0488, 0.0742)}} & 0.0408 \\

Dream & HTML Close Tags & Score & \shortstack{0.0012\\{\scriptsize (0.0000, 0.0038)}} & 0.0025 \\

Dream & HTML Close Tags & Region & \shortstack{0.0387\\{\scriptsize (0.0274, 0.0525)}} & 0.0462 \\

Dream & HTML Close Tags & Cardinality & \shortstack{0.0013\\{\scriptsize (0.0000, 0.0038)}} & 0.0025 \\

Dream & HTML Close Tags & Commitment & \shortstack{0.1325\\{\scriptsize (0.0862, 0.1789)}} & 0.1775 \\

\end{longtable}
\begin{longtable}{@{}lp{0.32\textwidth}lrr@{}}
\caption{\textbf{Complete diagnostic statistics.} Corr.\ and Sign summarize diagnostic behavior for each model--task--axis setting. Dashes denote unavailable or undefined quantities.}
\label{tab:app-e2-stats}
\\
\toprule
Model & Task & Axis & Corr. & Sign \\
\midrule
\endfirsthead

\multicolumn{5}{c}{\small\itshape Table~\thetable\ continued from previous page} \\
\toprule
Model & Task & Axis & Corr. & Sign \\
\midrule
\endhead

\midrule
\multicolumn{5}{r}{\small\itshape Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot
LLaDA-8B & CSV Missing Cells & Score & -- & 1.000 \\
LLaDA-8B & CSV Missing Cells & Region & -- & 0.778 \\
LLaDA-8B & CSV Missing Cells & Cardinality & -- & 0.998 \\
LLaDA-8B & CSV Missing Cells & Commitment & -- & 1.000 \\
LLaDA-8B & HumanEval & Score & -- & -- \\
LLaDA-8B & HumanEval & Region & -- & -- \\
LLaDA-8B & HumanEval & Cardinality & -- & -- \\
LLaDA-8B & HumanEval & Commitment & -- & -- \\
LLaDA-8B & Multi-Span Cloze & Score & -- & 1.000 \\
LLaDA-8B & Multi-Span Cloze & Region & 0.079 & 0.998 \\
LLaDA-8B & Multi-Span Cloze & Cardinality & -- & 1.000 \\
LLaDA-8B & Multi-Span Cloze & Commitment & 0.011 & 1.000 \\
LLaDA-8B & GSM8K & Score & -- & -- \\
LLaDA-8B & GSM8K & Region & -- & -- \\
LLaDA-8B & GSM8K & Cardinality & -- & -- \\
LLaDA-8B & GSM8K & Commitment & -- & -- \\
LLaDA-8B & Carry RTL & Score & -0.017 & 0.983 \\
LLaDA-8B & Carry RTL & Region & -0.004 & 0.281 \\
LLaDA-8B & Carry RTL & Cardinality & -- & 1.000 \\
LLaDA-8B & Carry RTL & Commitment & -0.078 & 1.000 \\
LLaDA-8B & TD07 Sparse Mask & Score & 0.010 & 0.986 \\
LLaDA-8B & TD07 Sparse Mask & Region & -0.012 & 0.752 \\
LLaDA-8B & TD07 Sparse Mask & Cardinality & -- & 0.983 \\
LLaDA-8B & TD07 Sparse Mask & Commitment & 0.000 & 1.000 \\
LLaDA-8B & JSON Mode Eval & Score & -- & 1.000 \\
LLaDA-8B & JSON Mode Eval & Region & -- & 1.000 \\
LLaDA-8B & JSON Mode Eval & Cardinality & -- & 1.000 \\
LLaDA-8B & JSON Mode Eval & Commitment & -0.168 & 0.992 \\
LLaDA-8B & Constrained JSON Fill & Score & -- & 1.000 \\
LLaDA-8B & Constrained JSON Fill & Region & 0.156 & 0.909 \\
LLaDA-8B & Constrained JSON Fill & Cardinality & -- & 1.000 \\
LLaDA-8B & Constrained JSON Fill & Commitment & -0.324 & 0.806 \\
LLaDA-8B & Unique List Commit & Score & -0.003 & 0.967 \\
LLaDA-8B & Unique List Commit & Region & 0.015 & 0.661 \\
LLaDA-8B & Unique List Commit & Cardinality & -- & 0.933 \\
LLaDA-8B & Unique List Commit & Commitment & 0.010 & 0.689 \\
LLaDA-8B & HTML Close Tags & Score & -- & 1.000 \\
LLaDA-8B & HTML Close Tags & Region & -0.051 & 0.852 \\
LLaDA-8B & HTML Close Tags & Cardinality & -- & 1.000 \\
LLaDA-8B & HTML Close Tags & Commitment & 0.001 & 0.752 \\
LLaDA-1.5 & CSV Missing Cells & Score & -- & 1.000 \\
LLaDA-1.5 & CSV Missing Cells & Region & -- & 0.689 \\
LLaDA-1.5 & CSV Missing Cells & Cardinality & -- & 1.000 \\
LLaDA-1.5 & CSV Missing Cells & Commitment & -- & 1.000 \\
LLaDA-1.5 & HumanEval & Score & -- & -- \\
LLaDA-1.5 & HumanEval & Region & -- & -- \\
LLaDA-1.5 & HumanEval & Cardinality & -- & -- \\
LLaDA-1.5 & HumanEval & Commitment & -- & -- \\
LLaDA-1.5 & Multi-Span Cloze & Score & -- & 1.000 \\
LLaDA-1.5 & Multi-Span Cloze & Region & 0.032 & 0.859 \\
LLaDA-1.5 & Multi-Span Cloze & Cardinality & -- & 0.995 \\
LLaDA-1.5 & Multi-Span Cloze & Commitment & 0.119 & 0.964 \\
LLaDA-1.5 & GSM8K & Score & -- & 1.000 \\
LLaDA-1.5 & GSM8K & Region & 0.017 & 0.989 \\
LLaDA-1.5 & GSM8K & Cardinality & -- & 1.000 \\
LLaDA-1.5 & GSM8K & Commitment & -0.254 & 0.998 \\
LLaDA-1.5 & Carry RTL & Score & -0.002 & 0.995 \\
LLaDA-1.5 & Carry RTL & Region & 0.107 & 0.338 \\
LLaDA-1.5 & Carry RTL & Cardinality & -- & 1.000 \\
LLaDA-1.5 & Carry RTL & Commitment & -0.149 & 1.000 \\
LLaDA-1.5 & TD07 Sparse Mask & Score & -0.055 & 0.980 \\
LLaDA-1.5 & TD07 Sparse Mask & Region & 0.022 & 0.645 \\
LLaDA-1.5 & TD07 Sparse Mask & Cardinality & -- & 1.000 \\
LLaDA-1.5 & TD07 Sparse Mask & Commitment & -0.024 & 0.998 \\
LLaDA-1.5 & JSON Mode Eval & Score & -- & 1.000 \\
LLaDA-1.5 & JSON Mode Eval & Region & 0.057 & 0.458 \\
LLaDA-1.5 & JSON Mode Eval & Cardinality & -- & 1.000 \\
LLaDA-1.5 & JSON Mode Eval & Commitment & -0.012 & 0.961 \\
LLaDA-1.5 & Constrained JSON Fill & Score & -- & 1.000 \\
LLaDA-1.5 & Constrained JSON Fill & Region & 0.220 & 0.864 \\
LLaDA-1.5 & Constrained JSON Fill & Cardinality & -- & 1.000 \\
LLaDA-1.5 & Constrained JSON Fill & Commitment & 0.379 & 0.787 \\
LLaDA-1.5 & Unique List Commit & Score & 0.029 & 0.948 \\
LLaDA-1.5 & Unique List Commit & Region & 0.005 & 0.466 \\
LLaDA-1.5 & Unique List Commit & Cardinality & -- & 0.959 \\
LLaDA-1.5 & Unique List Commit & Commitment & 0.059 & 0.797 \\
LLaDA-1.5 & HTML Close Tags & Score & -0.106 & 1.000 \\
LLaDA-1.5 & HTML Close Tags & Region & 0.047 & 0.980 \\
LLaDA-1.5 & HTML Close Tags & Cardinality & -- & 1.000 \\
LLaDA-1.5 & HTML Close Tags & Commitment & -0.112 & 0.938 \\
Dream & CSV Missing Cells & Score & -- & 1.000 \\
Dream & CSV Missing Cells & Region & -- & 1.000 \\
Dream & CSV Missing Cells & Cardinality & -- & 0.125 \\
Dream & CSV Missing Cells & Commitment & -- & 1.000 \\
Dream & HumanEval & Score & -- & -- \\
Dream & HumanEval & Region & -- & -- \\
Dream & HumanEval & Cardinality & -- & -- \\
Dream & HumanEval & Commitment & -- & -- \\
Dream & Multi-Span Cloze & Score & -0.147 & 0.903 \\
Dream & Multi-Span Cloze & Region & -0.064 & 0.525 \\
Dream & Multi-Span Cloze & Cardinality & 0.015 & 0.980 \\
Dream & Multi-Span Cloze & Commitment & -0.074 & 0.989 \\
Dream & GSM8K & Score & 0.060 & 0.994 \\
Dream & GSM8K & Region & 0.083 & 0.598 \\
Dream & GSM8K & Cardinality & 0.055 & 0.378 \\
Dream & GSM8K & Commitment & -0.155 & 0.969 \\
Dream & Carry RTL & Score & -- & 1.000 \\
Dream & Carry RTL & Region & -- & 1.000 \\
Dream & Carry RTL & Cardinality & 0.260 & 0.602 \\
Dream & Carry RTL & Commitment & 0.196 & 0.753 \\
Dream & TD07 Sparse Mask & Score & -- & 1.000 \\
Dream & TD07 Sparse Mask & Region & -- & 1.000 \\
Dream & TD07 Sparse Mask & Cardinality & -- & 1.000 \\
Dream & TD07 Sparse Mask & Commitment & -- & 1.000 \\
Dream & JSON Mode Eval & Score & -0.020 & 0.914 \\
Dream & JSON Mode Eval & Region & 0.002 & 0.242 \\
Dream & JSON Mode Eval & Cardinality & 0.018 & 0.151 \\
Dream & JSON Mode Eval & Commitment & -0.077 & 0.896 \\
Dream & Constrained JSON Fill & Score & -0.175 & 0.997 \\
Dream & Constrained JSON Fill & Region & -- & 1.000 \\
Dream & Constrained JSON Fill & Cardinality & -- & 1.000 \\
Dream & Constrained JSON Fill & Commitment & -0.264 & 0.995 \\
Dream & Unique List Commit & Score & 0.024 & 0.733 \\
Dream & Unique List Commit & Region & 0.032 & 0.555 \\
Dream & Unique List Commit & Cardinality & 0.020 & 0.281 \\
Dream & Unique List Commit & Commitment & -0.041 & 0.381 \\
Dream & HTML Close Tags & Score & -- & 1.000 \\
Dream & HTML Close Tags & Region & 0.106 & 0.381 \\
Dream & HTML Close Tags & Cardinality & 0.000 & 0.997 \\
Dream & HTML Close Tags & Commitment & 0.097 & 0.322 \\
\end{longtable}
\begin{longtable}{@{}lp{0.25\textwidth}lrrrrc@{}}
\caption{\textbf{Complete diagnostic action-selection utility.} FReg, SReg, and DReg denote regret relative to the cross-fitted candidate-set oracle for the validation-selected fixed, stage-only, and diagnostic actions, respectively. Rec.\ denotes candidate-set oracle-gap recovery, and Screen indicates whether the exploratory held-out viability criteria are satisfied.}
\label{tab:app-e2-full}
\\
\toprule
Model & Task & Axis & FReg & SReg & DReg & Rec. & Screen \\
\midrule
\endfirsthead

\multicolumn{8}{c}{\small\itshape Table~\thetable\ continued from previous page} \\
\toprule
Model & Task & Axis & FReg & SReg & DReg & Rec. & Screen \\
\midrule
\endhead

\midrule
\multicolumn{8}{r}{\small\itshape Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot
LLaDA-8B & CSV Missing Cells & Score & 0.0000 & 0.0000 & 0.0000 & -- & no \\
LLaDA-8B & CSV Missing Cells & Region & 0.0000 & 0.0000 & 0.0000 & -- & no \\
LLaDA-8B & CSV Missing Cells & Cardinality & 0.0016 & 0.0016 & 0.0016 & 0.000 & no \\
LLaDA-8B & CSV Missing Cells & Commitment & 0.0000 & 0.0000 & 0.0000 & -- & no \\
LLaDA-8B & HumanEval & Score & -- & -- & -- & -- & -- \\
LLaDA-8B & HumanEval & Region & -- & -- & -- & -- & -- \\
LLaDA-8B & HumanEval & Cardinality & -- & -- & -- & -- & -- \\
LLaDA-8B & HumanEval & Commitment & -- & -- & -- & -- & -- \\
LLaDA-8B & Multi-Span Cloze & Score & 0.0000 & 0.0000 & 0.0000 & -- & no \\
LLaDA-8B & Multi-Span Cloze & Region & 0.0167 & 0.0167 & 0.0167 & 0.000 & no \\
LLaDA-8B & Multi-Span Cloze & Cardinality & 0.0012 & 0.0012 & 0.0012 & 0.000 & no \\
LLaDA-8B & Multi-Span Cloze & Commitment & 0.0005 & 0.0005 & 0.0005 & 0.000 & no \\
LLaDA-8B & GSM8K & Score & -- & -- & -- & -- & -- \\
LLaDA-8B & GSM8K & Region & -- & -- & -- & -- & -- \\
LLaDA-8B & GSM8K & Cardinality & -- & -- & -- & -- & -- \\
LLaDA-8B & GSM8K & Commitment & -- & -- & -- & -- & -- \\
LLaDA-8B & Carry RTL & Score & 0.0115 & 0.0115 & 0.0115 & 0.000 & no \\
LLaDA-8B & Carry RTL & Region & 0.0172 & 0.0172 & 0.0198 & -0.152 & no \\
LLaDA-8B & Carry RTL & Cardinality & 0.0068 & 0.0068 & 0.0068 & 0.000 & no \\
LLaDA-8B & Carry RTL & Commitment & 0.0031 & 0.0031 & 0.0031 & 0.000 & no \\
LLaDA-8B & TD07 Sparse Mask & Score & 0.0062 & 0.0062 & 0.0062 & 0.000 & no \\
LLaDA-8B & TD07 Sparse Mask & Region & 0.0229 & 0.0203 & 0.0208 & 0.091 & no \\
LLaDA-8B & TD07 Sparse Mask & Cardinality & 0.0057 & 0.0068 & 0.0057 & 0.000 & no \\
LLaDA-8B & TD07 Sparse Mask & Commitment & 0.0000 & 0.0000 & 0.0000 & -- & no \\
LLaDA-8B & JSON Mode Eval & Score & 0.0026 & 0.0026 & 0.0026 & 0.000 & no \\
LLaDA-8B & JSON Mode Eval & Region & 0.0301 & 0.0301 & 0.0301 & 0.000 & no \\
LLaDA-8B & JSON Mode Eval & Cardinality & 0.0026 & 0.0026 & 0.0026 & 0.000 & no \\
LLaDA-8B & JSON Mode Eval & Commitment & 0.0059 & 0.0059 & 0.0059 & 0.000 & no \\
LLaDA-8B & Constrained JSON Fill & Score & 0.0000 & 0.0000 & 0.0000 & -- & no \\
LLaDA-8B & Constrained JSON Fill & Region & 0.0797 & 0.0797 & 0.0203 & 0.745 & yes \\
LLaDA-8B & Constrained JSON Fill & Cardinality & 0.0000 & 0.0000 & 0.0000 & -- & no \\
LLaDA-8B & Constrained JSON Fill & Commitment & 0.0109 & 0.0109 & 0.1891 & -16.286 & no \\
LLaDA-8B & Unique List Commit & Score & 0.0105 & 0.0105 & 0.0105 & 0.000 & no \\
LLaDA-8B & Unique List Commit & Region & 0.0441 & 0.0498 & 0.0453 & -0.027 & no \\
LLaDA-8B & Unique List Commit & Cardinality & 0.0182 & 0.0162 & 0.0182 & 0.000 & no \\
LLaDA-8B & Unique List Commit & Commitment & 0.0334 & 0.0334 & 0.0336 & -0.006 & no \\
LLaDA-8B & HTML Close Tags & Score & 0.0094 & 0.0094 & 0.0094 & 0.000 & no \\
LLaDA-8B & HTML Close Tags & Region & 0.0281 & 0.0281 & 0.0203 & 0.278 & yes \\
LLaDA-8B & HTML Close Tags & Cardinality & 0.0172 & 0.0172 & 0.0172 & 0.000 & no \\
LLaDA-8B & HTML Close Tags & Commitment & 0.0536 & 0.0911 & 0.0896 & -0.670 & no \\
LLaDA-1.5 & CSV Missing Cells & Score & 0.0000 & 0.0000 & 0.0000 & -- & no \\
LLaDA-1.5 & CSV Missing Cells & Region & 0.0000 & 0.0000 & 0.0000 & -- & no \\
LLaDA-1.5 & CSV Missing Cells & Cardinality & 0.0000 & 0.0000 & 0.0000 & -- & no \\
LLaDA-1.5 & CSV Missing Cells & Commitment & 0.0000 & 0.0000 & 0.0000 & -- & no \\
LLaDA-1.5 & HumanEval & Score & -- & -- & -- & -- & -- \\
LLaDA-1.5 & HumanEval & Region & -- & -- & -- & -- & -- \\
LLaDA-1.5 & HumanEval & Cardinality & -- & -- & -- & -- & -- \\
LLaDA-1.5 & HumanEval & Commitment & -- & -- & -- & -- & -- \\
LLaDA-1.5 & Multi-Span Cloze & Score & 0.0000 & 0.0000 & 0.0000 & -- & no \\
LLaDA-1.5 & Multi-Span Cloze & Region & 0.0689 & 0.0496 & 0.0548 & 0.204 & no \\
LLaDA-1.5 & Multi-Span Cloze & Cardinality & 0.0047 & 0.0000 & 0.0047 & 0.000 & no \\
LLaDA-1.5 & Multi-Span Cloze & Commitment & 0.0112 & 0.0112 & 0.0120 & -0.070 & no \\
LLaDA-1.5 & GSM8K & Score & 0.0000 & 0.0000 & 0.0000 & -- & no \\
LLaDA-1.5 & GSM8K & Region & 0.0109 & 0.0109 & 0.0109 & 0.000 & no \\
LLaDA-1.5 & GSM8K & Cardinality & 0.0016 & 0.0016 & 0.0016 & 0.000 & no \\
LLaDA-1.5 & GSM8K & Commitment & 0.0094 & 0.0094 & 0.0094 & 0.000 & no \\
LLaDA-1.5 & Carry RTL & Score & 0.0021 & 0.0021 & 0.0021 & 0.000 & no \\
LLaDA-1.5 & Carry RTL & Region & 0.0464 & 0.0464 & 0.0219 & 0.528 & yes \\
LLaDA-1.5 & Carry RTL & Cardinality & 0.0130 & 0.0130 & 0.0130 & 0.000 & no \\
LLaDA-1.5 & Carry RTL & Commitment & 0.0010 & 0.0010 & 0.0010 & 0.000 & no \\
LLaDA-1.5 & TD07 Sparse Mask & Score & 0.0073 & 0.0073 & 0.0073 & 0.000 & no \\
LLaDA-1.5 & TD07 Sparse Mask & Region & 0.0151 & 0.0208 & 0.0193 & -0.276 & no \\
LLaDA-1.5 & TD07 Sparse Mask & Cardinality & 0.0057 & 0.0062 & 0.0057 & 0.000 & no \\
LLaDA-1.5 & TD07 Sparse Mask & Commitment & 0.0005 & 0.0005 & 0.0005 & 0.000 & no \\
LLaDA-1.5 & JSON Mode Eval & Score & 0.0020 & 0.0020 & 0.0020 & 0.000 & no \\
LLaDA-1.5 & JSON Mode Eval & Region & 0.0553 & 0.0553 & 0.0436 & 0.212 & yes \\
LLaDA-1.5 & JSON Mode Eval & Cardinality & 0.0021 & 0.0021 & 0.0021 & 0.000 & no \\
LLaDA-1.5 & JSON Mode Eval & Commitment & 0.0254 & 0.0254 & 0.0254 & 0.000 & no \\
LLaDA-1.5 & Constrained JSON Fill & Score & 0.0000 & 0.0000 & 0.0000 & -- & no \\
LLaDA-1.5 & Constrained JSON Fill & Region & 0.1359 & 0.1359 & 0.1359 & 0.000 & no \\
LLaDA-1.5 & Constrained JSON Fill & Cardinality & 0.0000 & 0.0000 & 0.0000 & -- & no \\
LLaDA-1.5 & Constrained JSON Fill & Commitment & 0.0031 & 0.0031 & 0.1047 & -32.500 & no \\
LLaDA-1.5 & Unique List Commit & Score & 0.0117 & 0.0125 & 0.0119 & -0.017 & no \\
LLaDA-1.5 & Unique List Commit & Region & 0.0363 & 0.0363 & 0.0400 & -0.102 & no \\
LLaDA-1.5 & Unique List Commit & Cardinality & 0.0117 & 0.0129 & 0.0117 & 0.000 & no \\
LLaDA-1.5 & Unique List Commit & Commitment & 0.0271 & 0.0271 & 0.0340 & -0.252 & no \\
LLaDA-1.5 & HTML Close Tags & Score & 0.0000 & 0.0016 & 0.0000 & -- & no \\
LLaDA-1.5 & HTML Close Tags & Region & 0.0203 & 0.0281 & 0.0203 & 0.000 & no \\
LLaDA-1.5 & HTML Close Tags & Cardinality & 0.0172 & 0.0172 & 0.0172 & 0.000 & no \\
LLaDA-1.5 & HTML Close Tags & Commitment & 0.0781 & 0.0781 & 0.0781 & 0.000 & no \\
Dream & CSV Missing Cells & Score & 0.0000 & 0.0000 & 0.0000 & -- & no \\
Dream & CSV Missing Cells & Region & 0.0000 & 0.0000 & 0.0000 & -- & no \\
Dream & CSV Missing Cells & Cardinality & 0.0000 & 0.0000 & 0.0000 & -- & no \\
Dream & CSV Missing Cells & Commitment & 0.0000 & 0.0000 & 0.0000 & -- & no \\
Dream & HumanEval & Score & -- & -- & -- & -- & -- \\
Dream & HumanEval & Region & -- & -- & -- & -- & -- \\
Dream & HumanEval & Cardinality & -- & -- & -- & -- & -- \\
Dream & HumanEval & Commitment & -- & -- & -- & -- & -- \\
Dream & Multi-Span Cloze & Score & 0.0021 & 0.0021 & 0.0047 & -1.250 & no \\
Dream & Multi-Span Cloze & Region & 0.0249 & 0.0249 & 0.0270 & -0.084 & no \\
Dream & Multi-Span Cloze & Cardinality & 0.0073 & 0.0073 & 0.0073 & 0.000 & no \\
Dream & Multi-Span Cloze & Commitment & 0.0763 & 0.0763 & 0.0763 & 0.000 & no \\
Dream & GSM8K & Score & 0.0063 & 0.0063 & 0.0063 & 0.000 & no \\
Dream & GSM8K & Region & 0.0578 & 0.1391 & 0.1297 & -1.243 & no \\
Dream & GSM8K & Cardinality & 0.0359 & 0.0359 & 0.0281 & 0.217 & yes \\
Dream & GSM8K & Commitment & 0.0406 & 0.0406 & 0.0422 & -0.038 & no \\
Dream & Carry RTL & Score & 0.0000 & 0.0000 & 0.0000 & -- & no \\
Dream & Carry RTL & Region & 0.0063 & 0.0063 & 0.0063 & 0.000 & no \\
Dream & Carry RTL & Cardinality & 0.0146 & 0.0146 & 0.0047 & 0.679 & yes \\
Dream & Carry RTL & Commitment & 0.0698 & 0.0698 & 0.0917 & -0.313 & no \\
Dream & TD07 Sparse Mask & Score & 0.0000 & 0.0000 & 0.0000 & -- & no \\
Dream & TD07 Sparse Mask & Region & 0.0000 & 0.0000 & 0.0000 & -- & no \\
Dream & TD07 Sparse Mask & Cardinality & 0.0000 & 0.0000 & 0.0000 & -- & no \\
Dream & TD07 Sparse Mask & Commitment & 0.0005 & 0.0005 & 0.0005 & 0.000 & no \\
Dream & JSON Mode Eval & Score & 0.0033 & 0.0033 & 0.0033 & 0.000 & no \\
Dream & JSON Mode Eval & Region & 0.0444 & 0.0444 & 0.0548 & -0.235 & no \\
Dream & JSON Mode Eval & Cardinality & 0.0130 & 0.0130 & 0.0130 & 0.000 & no \\
Dream & JSON Mode Eval & Commitment & 0.1191 & 0.1191 & 0.1191 & 0.000 & no \\
Dream & Constrained JSON Fill & Score & 0.0125 & 0.0125 & 0.0125 & 0.000 & no \\
Dream & Constrained JSON Fill & Region & 0.0219 & 0.0219 & 0.0219 & 0.000 & no \\
Dream & Constrained JSON Fill & Cardinality & 0.0641 & 0.0641 & 0.0641 & 0.000 & no \\
Dream & Constrained JSON Fill & Commitment & 0.0312 & 0.0312 & 0.0312 & 0.000 & no \\
Dream & Unique List Commit & Score & 0.0139 & 0.0139 & 0.0170 & -0.225 & no \\
Dream & Unique List Commit & Region & 0.0359 & 0.0359 & 0.0518 & -0.440 & no \\
Dream & Unique List Commit & Cardinality & 0.0248 & 0.0248 & 0.0268 & -0.079 & no \\
Dream & Unique List Commit & Commitment & 0.0574 & 0.0574 & 0.0615 & -0.071 & no \\
Dream & HTML Close Tags & Score & 0.0047 & 0.0047 & 0.0047 & 0.000 & no \\
Dream & HTML Close Tags & Region & 0.0469 & 0.0469 & 0.0172 & 0.633 & yes \\
Dream & HTML Close Tags & Cardinality & 0.0047 & 0.0047 & 0.0047 & 0.000 & no \\
Dream & HTML Close Tags & Commitment & 0.1109 & 0.1469 & 0.1938 & -0.746 & no \\
\end{longtable}
\begin{longtable}{@{}lp{0.27\textwidth}lrrrrrr@{}}
\caption{\textbf{Complete transition-level utility results.} Fixed, Stage, Diagnostic, and Oracle denote one-step utility under the validation-selected fixed action, stage-only action, diagnostic action, and cross-fitted candidate-set oracle, respectively. D--F and D--S denote diagnostic lift over the fixed and stage-only actions.}
\label{tab:app-e3-full}
\\
\toprule
Model & Task & Axis & Fixed & Stage & Diagnostic & Oracle & D--F & D--S \\
\midrule
\endfirsthead

\multicolumn{9}{c}{\small\itshape Table~\thetable\ continued from previous page} \\
\toprule
Model & Task & Axis & Fixed & Stage & Diagnostic & Oracle & D--F & D--S \\
\midrule
\endhead

\midrule
\multicolumn{9}{r}{\small\itshape Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot
LLaDA-8B & CSV Missing Cells & Score & 0.0000 & 0.0000 & 0.0000 & 0.0000 & +0.0000 & +0.0000 \\
LLaDA-8B & CSV Missing Cells & Region & 0.0000 & 0.0000 & 0.0000 & 0.0000 & +0.0000 & +0.0000 \\
LLaDA-8B & CSV Missing Cells & Cardinality & 0.0000 & 0.0000 & 0.0000 & 0.0016 & +0.0000 & +0.0000 \\
LLaDA-8B & CSV Missing Cells & Commitment & 0.0016 & 0.0016 & 0.0016 & 0.0016 & +0.0000 & +0.0000 \\
LLaDA-8B & HumanEval & Score & -- & -- & -- & -- & -- & -- \\
LLaDA-8B & HumanEval & Region & -- & -- & -- & -- & -- & -- \\
LLaDA-8B & HumanEval & Cardinality & -- & -- & -- & -- & -- & -- \\
LLaDA-8B & HumanEval & Commitment & -- & -- & -- & -- & -- & -- \\
LLaDA-8B & Multi-Span Cloze & Score & 0.9333 & 0.9333 & 0.9333 & 0.9333 & +0.0000 & +0.0000 \\
LLaDA-8B & Multi-Span Cloze & Region & 0.9333 & 0.9333 & 0.9333 & 0.9500 & +0.0000 & +0.0000 \\
LLaDA-8B & Multi-Span Cloze & Cardinality & 0.9322 & 0.9322 & 0.9322 & 0.9333 & +0.0000 & +0.0000 \\
LLaDA-8B & Multi-Span Cloze & Commitment & 0.9333 & 0.9333 & 0.9333 & 0.9339 & +0.0000 & +0.0000 \\
LLaDA-8B & GSM8K & Score & -- & -- & -- & -- & -- & -- \\
LLaDA-8B & GSM8K & Region & -- & -- & -- & -- & -- & -- \\
LLaDA-8B & GSM8K & Cardinality & -- & -- & -- & -- & -- & -- \\
LLaDA-8B & GSM8K & Commitment & -- & -- & -- & -- & -- & -- \\
LLaDA-8B & Carry RTL & Score & 0.0839 & 0.0839 & 0.0839 & 0.0953 & +0.0000 & +0.0000 \\
LLaDA-8B & Carry RTL & Region & 0.1151 & 0.1151 & 0.1125 & 0.1323 & -0.0026 & -0.0026 \\
LLaDA-8B & Carry RTL & Cardinality & 0.0854 & 0.0854 & 0.0854 & 0.0922 & +0.0000 & +0.0000 \\
LLaDA-8B & Carry RTL & Commitment & 0.0833 & 0.0833 & 0.0833 & 0.0865 & +0.0000 & +0.0000 \\
LLaDA-8B & TD07 Sparse Mask & Score & 0.0891 & 0.0891 & 0.0891 & 0.0953 & +0.0000 & +0.0000 \\
LLaDA-8B & TD07 Sparse Mask & Region & 0.0917 & 0.0943 & 0.0938 & 0.1146 & +0.0021 & -0.0005 \\
LLaDA-8B & TD07 Sparse Mask & Cardinality & 0.0875 & 0.0865 & 0.0875 & 0.0932 & +0.0000 & +0.0010 \\
LLaDA-8B & TD07 Sparse Mask & Commitment & 0.0875 & 0.0875 & 0.0875 & 0.0875 & +0.0000 & +0.0000 \\
LLaDA-8B & JSON Mode Eval & Score & 0.5726 & 0.5726 & 0.5726 & 0.5752 & +0.0000 & +0.0000 \\
LLaDA-8B & JSON Mode Eval & Region & 0.5767 & 0.5767 & 0.5767 & 0.6068 & +0.0000 & +0.0000 \\
LLaDA-8B & JSON Mode Eval & Cardinality & 0.5736 & 0.5736 & 0.5736 & 0.5762 & +0.0000 & +0.0000 \\
LLaDA-8B & JSON Mode Eval & Commitment & 0.5726 & 0.5726 & 0.5726 & 0.5784 & +0.0000 & +0.0000 \\
LLaDA-8B & Constrained JSON Fill & Score & 0.9750 & 0.9750 & 0.9750 & 0.9750 & +0.0000 & +0.0000 \\
LLaDA-8B & Constrained JSON Fill & Region & 0.9078 & 0.9078 & 0.9672 & 0.9875 & +0.0594 & +0.0594 \\
LLaDA-8B & Constrained JSON Fill & Cardinality & 0.9750 & 0.9750 & 0.9750 & 0.9750 & +0.0000 & +0.0000 \\
LLaDA-8B & Constrained JSON Fill & Commitment & 0.9750 & 0.9750 & 0.7969 & 0.9859 & -0.1781 & -0.1781 \\
LLaDA-8B & Unique List Commit & Score & 0.2969 & 0.2969 & 0.2969 & 0.3074 & +0.0000 & +0.0000 \\
LLaDA-8B & Unique List Commit & Region & 0.3094 & 0.3037 & 0.3082 & 0.3535 & -0.0012 & +0.0045 \\
LLaDA-8B & Unique List Commit & Cardinality & 0.3000 & 0.3020 & 0.3000 & 0.3182 & +0.0000 & -0.0020 \\
LLaDA-8B & Unique List Commit & Commitment & 0.3000 & 0.3000 & 0.2998 & 0.3334 & -0.0002 & -0.0002 \\
LLaDA-8B & HTML Close Tags & Score & 0.0969 & 0.0969 & 0.0969 & 0.1062 & +0.0000 & +0.0000 \\
LLaDA-8B & HTML Close Tags & Region & 0.1078 & 0.1078 & 0.1156 & 0.1359 & +0.0078 & +0.0078 \\
LLaDA-8B & HTML Close Tags & Cardinality & 0.0922 & 0.0922 & 0.0922 & 0.1094 & +0.0000 & +0.0000 \\
LLaDA-8B & HTML Close Tags & Commitment & 0.1656 & 0.1281 & 0.1297 & 0.2193 & -0.0359 & +0.0016 \\
LLaDA-1.5 & CSV Missing Cells & Score & 0.0000 & 0.0000 & 0.0000 & 0.0000 & +0.0000 & +0.0000 \\
LLaDA-1.5 & CSV Missing Cells & Region & 0.0000 & 0.0000 & 0.0000 & 0.0000 & +0.0000 & +0.0000 \\
LLaDA-1.5 & CSV Missing Cells & Cardinality & 0.0000 & 0.0000 & 0.0000 & 0.0000 & +0.0000 & +0.0000 \\
LLaDA-1.5 & CSV Missing Cells & Commitment & 0.0000 & 0.0000 & 0.0000 & 0.0000 & +0.0000 & +0.0000 \\
LLaDA-1.5 & HumanEval & Score & -- & -- & -- & -- & -- & -- \\
LLaDA-1.5 & HumanEval & Region & -- & -- & -- & -- & -- & -- \\
LLaDA-1.5 & HumanEval & Cardinality & -- & -- & -- & -- & -- & -- \\
LLaDA-1.5 & HumanEval & Commitment & -- & -- & -- & -- & -- & -- \\
LLaDA-1.5 & Multi-Span Cloze & Score & 0.8042 & 0.8042 & 0.8042 & 0.8042 & +0.0000 & +0.0000 \\
LLaDA-1.5 & Multi-Span Cloze & Region & 0.7805 & 0.7997 & 0.7945 & 0.8493 & +0.0141 & -0.0052 \\
LLaDA-1.5 & Multi-Span Cloze & Cardinality & 0.8042 & 0.8089 & 0.8042 & 0.8089 & +0.0000 & -0.0047 \\
LLaDA-1.5 & Multi-Span Cloze & Commitment & 0.8042 & 0.8042 & 0.8034 & 0.8154 & -0.0008 & -0.0008 \\
LLaDA-1.5 & GSM8K & Score & 0.6375 & 0.6375 & 0.6375 & 0.6375 & +0.0000 & +0.0000 \\
LLaDA-1.5 & GSM8K & Region & 0.6328 & 0.6328 & 0.6328 & 0.6438 & +0.0000 & +0.0000 \\
LLaDA-1.5 & GSM8K & Cardinality & 0.6391 & 0.6391 & 0.6391 & 0.6406 & +0.0000 & +0.0000 \\
LLaDA-1.5 & GSM8K & Commitment & 0.6375 & 0.6375 & 0.6375 & 0.6469 & +0.0000 & +0.0000 \\
LLaDA-1.5 & Carry RTL & Score & 0.1552 & 0.1552 & 0.1552 & 0.1573 & +0.0000 & +0.0000 \\
LLaDA-1.5 & Carry RTL & Region & 0.1536 & 0.1536 & 0.1781 & 0.2000 & +0.0245 & +0.0245 \\
LLaDA-1.5 & Carry RTL & Cardinality & 0.1417 & 0.1417 & 0.1417 & 0.1547 & +0.0000 & +0.0000 \\
LLaDA-1.5 & Carry RTL & Commitment & 0.1500 & 0.1500 & 0.1500 & 0.1510 & +0.0000 & +0.0000 \\
LLaDA-1.5 & TD07 Sparse Mask & Score & 0.1505 & 0.1505 & 0.1505 & 0.1578 & +0.0000 & +0.0000 \\
LLaDA-1.5 & TD07 Sparse Mask & Region & 0.1500 & 0.1443 & 0.1458 & 0.1651 & -0.0042 & +0.0016 \\
LLaDA-1.5 & TD07 Sparse Mask & Cardinality & 0.1510 & 0.1505 & 0.1510 & 0.1568 & +0.0000 & +0.0005 \\
LLaDA-1.5 & TD07 Sparse Mask & Commitment & 0.1500 & 0.1500 & 0.1500 & 0.1505 & +0.0000 & +0.0000 \\
LLaDA-1.5 & JSON Mode Eval & Score & 0.5447 & 0.5447 & 0.5447 & 0.5467 & +0.0000 & +0.0000 \\
LLaDA-1.5 & JSON Mode Eval & Region & 0.5434 & 0.5434 & 0.5551 & 0.5987 & +0.0117 & +0.0117 \\
LLaDA-1.5 & JSON Mode Eval & Cardinality & 0.5439 & 0.5439 & 0.5439 & 0.5460 & +0.0000 & +0.0000 \\
LLaDA-1.5 & JSON Mode Eval & Commitment & 0.5434 & 0.5434 & 0.5434 & 0.5688 & +0.0000 & +0.0000 \\
LLaDA-1.5 & Constrained JSON Fill & Score & 0.9875 & 0.9875 & 0.9875 & 0.9875 & +0.0000 & +0.0000 \\
LLaDA-1.5 & Constrained JSON Fill & Region & 0.8562 & 0.8562 & 0.8562 & 0.9922 & +0.0000 & +0.0000 \\
LLaDA-1.5 & Constrained JSON Fill & Cardinality & 0.9875 & 0.9875 & 0.9875 & 0.9875 & +0.0000 & +0.0000 \\
LLaDA-1.5 & Constrained JSON Fill & Commitment & 0.9875 & 0.9875 & 0.8859 & 0.9906 & -0.1016 & -0.1016 \\
LLaDA-1.5 & Unique List Commit & Score & 0.3699 & 0.3691 & 0.3697 & 0.3816 & -0.0002 & +0.0006 \\
LLaDA-1.5 & Unique List Commit & Region & 0.3750 & 0.3750 & 0.3713 & 0.4113 & -0.0037 & -0.0037 \\
LLaDA-1.5 & Unique List Commit & Cardinality & 0.3750 & 0.3738 & 0.3750 & 0.3867 & +0.0000 & +0.0012 \\
LLaDA-1.5 & Unique List Commit & Commitment & 0.3750 & 0.3750 & 0.3682 & 0.4021 & -0.0068 & -0.0068 \\
LLaDA-1.5 & HTML Close Tags & Score & 0.1000 & 0.0984 & 0.1000 & 0.1000 & +0.0000 & +0.0016 \\
LLaDA-1.5 & HTML Close Tags & Region & 0.1125 & 0.1047 & 0.1125 & 0.1328 & +0.0000 & +0.0078 \\
LLaDA-1.5 & HTML Close Tags & Cardinality & 0.0875 & 0.0875 & 0.0875 & 0.1047 & +0.0000 & +0.0000 \\
LLaDA-1.5 & HTML Close Tags & Commitment & 0.1000 & 0.1000 & 0.1000 & 0.1781 & +0.0000 & +0.0000 \\
Dream & CSV Missing Cells & Score & 0.0000 & 0.0000 & 0.0000 & 0.0000 & +0.0000 & +0.0000 \\
Dream & CSV Missing Cells & Region & 0.0000 & 0.0000 & 0.0000 & 0.0000 & +0.0000 & +0.0000 \\
Dream & CSV Missing Cells & Cardinality & 0.0000 & 0.0000 & 0.0000 & 0.0000 & +0.0000 & +0.0000 \\
Dream & CSV Missing Cells & Commitment & 0.0000 & 0.0000 & 0.0000 & 0.0000 & +0.0000 & +0.0000 \\
Dream & HumanEval & Score & -- & -- & -- & -- & -- & -- \\
Dream & HumanEval & Region & -- & -- & -- & -- & -- & -- \\
Dream & HumanEval & Cardinality & -- & -- & -- & -- & -- & -- \\
Dream & HumanEval & Commitment & -- & -- & -- & -- & -- & -- \\
Dream & Multi-Span Cloze & Score & 0.8082 & 0.8082 & 0.8056 & 0.8103 & -0.0026 & -0.0026 \\
Dream & Multi-Span Cloze & Region & 0.8023 & 0.8023 & 0.8003 & 0.8272 & -0.0021 & -0.0021 \\
Dream & Multi-Span Cloze & Cardinality & 0.8063 & 0.8063 & 0.8063 & 0.8135 & +0.0000 & +0.0000 \\
Dream & Multi-Span Cloze & Commitment & 0.8061 & 0.8061 & 0.8061 & 0.8824 & +0.0000 & +0.0000 \\
Dream & GSM8K & Score & 0.3844 & 0.3844 & 0.3844 & 0.3906 & +0.0000 & +0.0000 \\
Dream & GSM8K & Region & 0.3828 & 0.3016 & 0.3109 & 0.4406 & -0.0719 & +0.0094 \\
Dream & GSM8K & Cardinality & 0.3734 & 0.3734 & 0.3812 & 0.4094 & +0.0078 & +0.0078 \\
Dream & GSM8K & Commitment & 0.3828 & 0.3828 & 0.3812 & 0.4234 & -0.0016 & -0.0016 \\
Dream & Carry RTL & Score & 0.5854 & 0.5854 & 0.5854 & 0.5854 & +0.0000 & +0.0000 \\
Dream & Carry RTL & Region & 0.5781 & 0.5781 & 0.5781 & 0.5844 & +0.0000 & +0.0000 \\
Dream & Carry RTL & Cardinality & 0.5641 & 0.5641 & 0.5740 & 0.5786 & +0.0099 & +0.0099 \\
Dream & Carry RTL & Commitment & 0.5646 & 0.5646 & 0.5427 & 0.6344 & -0.0219 & -0.0219 \\
Dream & TD07 Sparse Mask & Score & 0.0000 & 0.0000 & 0.0000 & 0.0000 & +0.0000 & +0.0000 \\
Dream & TD07 Sparse Mask & Region & 0.0010 & 0.0010 & 0.0010 & 0.0010 & +0.0000 & +0.0000 \\
Dream & TD07 Sparse Mask & Cardinality & 0.0000 & 0.0000 & 0.0000 & 0.0000 & +0.0000 & +0.0000 \\
Dream & TD07 Sparse Mask & Commitment & 0.0000 & 0.0000 & 0.0000 & 0.0005 & +0.0000 & +0.0000 \\
Dream & JSON Mode Eval & Score & 0.4242 & 0.4242 & 0.4242 & 0.4274 & +0.0000 & +0.0000 \\
Dream & JSON Mode Eval & Region & 0.4455 & 0.4455 & 0.4351 & 0.4899 & -0.0104 & -0.0104 \\
Dream & JSON Mode Eval & Cardinality & 0.4326 & 0.4326 & 0.4326 & 0.4457 & +0.0000 & +0.0000 \\
Dream & JSON Mode Eval & Commitment & 0.4190 & 0.4190 & 0.4190 & 0.5381 & +0.0000 & +0.0000 \\
Dream & Constrained JSON Fill & Score & 0.1594 & 0.1594 & 0.1594 & 0.1719 & +0.0000 & +0.0000 \\
Dream & Constrained JSON Fill & Region & 0.5672 & 0.5672 & 0.5672 & 0.5891 & +0.0000 & +0.0000 \\
Dream & Constrained JSON Fill & Cardinality & 0.1094 & 0.1094 & 0.1094 & 0.1734 & +0.0000 & +0.0000 \\
Dream & Constrained JSON Fill & Commitment & 0.1656 & 0.1656 & 0.1656 & 0.1969 & +0.0000 & +0.0000 \\
Dream & Unique List Commit & Score & 0.2408 & 0.2408 & 0.2377 & 0.2547 & -0.0031 & -0.0031 \\
Dream & Unique List Commit & Region & 0.2545 & 0.2545 & 0.2387 & 0.2904 & -0.0158 & -0.0158 \\
Dream & Unique List Commit & Cardinality & 0.2369 & 0.2369 & 0.2350 & 0.2617 & -0.0020 & -0.0020 \\
Dream & Unique List Commit & Commitment & 0.2357 & 0.2357 & 0.2316 & 0.2932 & -0.0041 & -0.0041 \\
Dream & HTML Close Tags & Score & 0.7453 & 0.7453 & 0.7453 & 0.7500 & +0.0000 & +0.0000 \\
Dream & HTML Close Tags & Region & 0.7391 & 0.7391 & 0.7688 & 0.7859 & +0.0297 & +0.0297 \\
Dream & HTML Close Tags & Cardinality & 0.7484 & 0.7484 & 0.7484 & 0.7531 & +0.0000 & +0.0000 \\
Dream & HTML Close Tags & Commitment & 0.7484 & 0.7125 & 0.6656 & 0.8594 & -0.0828 & -0.0469 \\
\end{longtable}
\begin{longtable}{@{}lp{0.30\textwidth}lrrr@{}}
\caption{\textbf{Complete held-out opportunity-detection results.} AUROC measures discrimination of positive-opportunity states, $\rho$ denotes Spearman rank correlation with continuous candidate-set opportunity, and Pos.\ is the fraction of held-out states with positive opportunity. Dashes denote unsupported or undefined quantities.}
\label{tab:app-opportunity-detection}
\\
\toprule
Model & Task & Axis & AUROC & $\rho$ & Pos. \\
\midrule
\endfirsthead

\multicolumn{6}{c}{\small\itshape Table~\thetable\ continued from previous page} \\
\toprule
Model & Task & Axis & AUROC & $\rho$ & Pos. \\
\midrule
\endhead

\midrule
\multicolumn{6}{r}{\small\itshape Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot
LLaDA-8B & CSV Missing Cells & Score & -- & -- & 0.0\% \\
LLaDA-8B & CSV Missing Cells & Region & -- & -- & 0.0\% \\
LLaDA-8B & CSV Missing Cells & Cardinality & 0.500 & -- & 0.2\% \\
LLaDA-8B & CSV Missing Cells & Commitment & -- & -- & 0.0\% \\
LLaDA-8B & HumanEval & Score & -- & -- & -- \\
LLaDA-8B & HumanEval & Region & -- & -- & -- \\
LLaDA-8B & HumanEval & Cardinality & -- & -- & -- \\
LLaDA-8B & HumanEval & Commitment & -- & -- & -- \\
LLaDA-8B & Multi-Span Cloze & Score & -- & -- & 0.0\% \\
LLaDA-8B & Multi-Span Cloze & Region & 0.500 & -- & 1.9\% \\
LLaDA-8B & Multi-Span Cloze & Cardinality & 0.500 & -- & 0.2\% \\
LLaDA-8B & Multi-Span Cloze & Commitment & 0.500 & -- & 0.2\% \\
LLaDA-8B & GSM8K & Score & -- & -- & -- \\
LLaDA-8B & GSM8K & Region & -- & -- & -- \\
LLaDA-8B & GSM8K & Cardinality & -- & -- & -- \\
LLaDA-8B & GSM8K & Commitment & -- & -- & -- \\
LLaDA-8B & Carry RTL & Score & 0.500 & -- & 1.7\% \\
LLaDA-8B & Carry RTL & Region & 0.590 & 0.069 & 4.4\% \\
LLaDA-8B & Carry RTL & Cardinality & 0.500 & -- & 1.4\% \\
LLaDA-8B & Carry RTL & Commitment & 0.530 & 0.019 & 0.9\% \\
LLaDA-8B & TD07 Sparse Mask & Score & 0.500 & -- & 1.9\% \\
LLaDA-8B & TD07 Sparse Mask & Region & 0.600 & 0.094 & 6.9\% \\
LLaDA-8B & TD07 Sparse Mask & Cardinality & 0.500 & -- & 1.7\% \\
LLaDA-8B & TD07 Sparse Mask & Commitment & -- & -- & 0.0\% \\
LLaDA-8B & JSON Mode Eval & Score & 0.500 & -- & 0.3\% \\
LLaDA-8B & JSON Mode Eval & Region & 0.368 & -0.102 & 3.9\% \\
LLaDA-8B & JSON Mode Eval & Cardinality & 0.500 & -- & 0.3\% \\
LLaDA-8B & JSON Mode Eval & Commitment & 0.500 & -- & 0.8\% \\
LLaDA-8B & Constrained JSON Fill & Score & -- & -- & 0.0\% \\
LLaDA-8B & Constrained JSON Fill & Region & 0.854 & 0.381 & 8.0\% \\
LLaDA-8B & Constrained JSON Fill & Cardinality & -- & -- & 0.0\% \\
LLaDA-8B & Constrained JSON Fill & Commitment & 0.765 & 0.101 & 1.1\% \\
LLaDA-8B & Unique List Commit & Score & 0.645 & 0.109 & 3.6\% \\
LLaDA-8B & Unique List Commit & Region & 0.501 & 0.003 & 15.3\% \\
LLaDA-8B & Unique List Commit & Cardinality & 0.500 & -- & 6.7\% \\
LLaDA-8B & Unique List Commit & Commitment & 0.550 & 0.062 & 12.0\% \\
LLaDA-8B & HTML Close Tags & Score & 0.500 & -- & 0.9\% \\
LLaDA-8B & HTML Close Tags & Region & 0.550 & 0.035 & 2.8\% \\
LLaDA-8B & HTML Close Tags & Cardinality & 0.500 & -- & 1.7\% \\
LLaDA-8B & HTML Close Tags & Commitment & 0.669 & 0.157 & 5.5\% \\
LLaDA-1.5 & CSV Missing Cells & Score & -- & -- & 0.0\% \\
LLaDA-1.5 & CSV Missing Cells & Region & -- & -- & 0.0\% \\
LLaDA-1.5 & CSV Missing Cells & Cardinality & -- & -- & 0.0\% \\
LLaDA-1.5 & CSV Missing Cells & Commitment & -- & -- & 0.0\% \\
LLaDA-1.5 & HumanEval & Score & -- & -- & -- \\
LLaDA-1.5 & HumanEval & Region & -- & -- & -- \\
LLaDA-1.5 & HumanEval & Cardinality & -- & -- & -- \\
LLaDA-1.5 & HumanEval & Commitment & -- & -- & -- \\
LLaDA-1.5 & Multi-Span Cloze & Score & -- & -- & 0.0\% \\
LLaDA-1.5 & Multi-Span Cloze & Region & 0.615 & 0.141 & 9.2\% \\
LLaDA-1.5 & Multi-Span Cloze & Cardinality & 0.500 & -- & 0.5\% \\
LLaDA-1.5 & Multi-Span Cloze & Commitment & 0.498 & -0.001 & 1.9\% \\
LLaDA-1.5 & GSM8K & Score & -- & -- & 0.0\% \\
LLaDA-1.5 & GSM8K & Region & 0.500 & -- & 1.1\% \\
LLaDA-1.5 & GSM8K & Cardinality & 0.500 & -- & 0.2\% \\
LLaDA-1.5 & GSM8K & Commitment & 0.500 & -- & 0.9\% \\
LLaDA-1.5 & Carry RTL & Score & 0.500 & -- & 0.6\% \\
LLaDA-1.5 & Carry RTL & Region & 0.689 & 0.242 & 11.4\% \\
LLaDA-1.5 & Carry RTL & Cardinality & 0.500 & -- & 3.9\% \\
LLaDA-1.5 & Carry RTL & Commitment & 0.500 & -- & 0.3\% \\
LLaDA-1.5 & TD07 Sparse Mask & Score & 0.610 & 0.078 & 2.2\% \\
LLaDA-1.5 & TD07 Sparse Mask & Region & 0.703 & 0.156 & 4.5\% \\
LLaDA-1.5 & TD07 Sparse Mask & Cardinality & 0.500 & -- & 1.7\% \\
LLaDA-1.5 & TD07 Sparse Mask & Commitment & 0.500 & -- & 0.2\% \\
LLaDA-1.5 & JSON Mode Eval & Score & 0.500 & -- & 0.3\% \\
LLaDA-1.5 & JSON Mode Eval & Region & 0.542 & 0.051 & 7.0\% \\
LLaDA-1.5 & JSON Mode Eval & Cardinality & 0.500 & -- & 0.3\% \\
LLaDA-1.5 & JSON Mode Eval & Commitment & 0.500 & -- & 3.9\% \\
LLaDA-1.5 & Constrained JSON Fill & Score & -- & -- & 0.0\% \\
LLaDA-1.5 & Constrained JSON Fill & Region & 0.768 & 0.466 & 13.6\% \\
LLaDA-1.5 & Constrained JSON Fill & Cardinality & -- & -- & 0.0\% \\
LLaDA-1.5 & Constrained JSON Fill & Commitment & 0.531 & 0.006 & 0.3\% \\
LLaDA-1.5 & Unique List Commit & Score & 0.522 & 0.017 & 3.8\% \\
LLaDA-1.5 & Unique List Commit & Region & 0.617 & 0.135 & 12.8\% \\
LLaDA-1.5 & Unique List Commit & Cardinality & 0.500 & -- & 4.1\% \\
LLaDA-1.5 & Unique List Commit & Commitment & 0.509 & 0.013 & 10.2\% \\
LLaDA-1.5 & HTML Close Tags & Score & -- & -- & 0.0\% \\
LLaDA-1.5 & HTML Close Tags & Region & 0.500 & -- & 2.0\% \\
LLaDA-1.5 & HTML Close Tags & Cardinality & 0.500 & -- & 1.7\% \\
LLaDA-1.5 & HTML Close Tags & Commitment & 0.500 & -- & 7.8\% \\
Dream & CSV Missing Cells & Score & -- & -- & 0.0\% \\
Dream & CSV Missing Cells & Region & -- & -- & 0.0\% \\
Dream & CSV Missing Cells & Cardinality & -- & -- & 0.0\% \\
Dream & CSV Missing Cells & Commitment & -- & -- & 0.0\% \\
Dream & HumanEval & Score & -- & -- & -- \\
Dream & HumanEval & Region & -- & -- & -- \\
Dream & HumanEval & Cardinality & -- & -- & -- \\
Dream & HumanEval & Commitment & -- & -- & -- \\
Dream & Multi-Span Cloze & Score & 0.705 & 0.068 & 0.6\% \\
Dream & Multi-Span Cloze & Region & 0.615 & 0.118 & 7.7\% \\
Dream & Multi-Span Cloze & Cardinality & 0.500 & -- & 2.2\% \\
Dream & Multi-Span Cloze & Commitment & 0.393 & -0.172 & 21.9\% \\
Dream & GSM8K & Score & 0.500 & -- & 0.6\% \\
Dream & GSM8K & Region & 0.559 & 0.049 & 5.8\% \\
Dream & GSM8K & Cardinality & 0.618 & 0.089 & 3.6\% \\
Dream & GSM8K & Commitment & 0.649 & 0.111 & 4.1\% \\
Dream & Carry RTL & Score & -- & -- & 0.0\% \\
Dream & Carry RTL & Region & 0.540 & 0.020 & 1.7\% \\
Dream & Carry RTL & Cardinality & 0.802 & 0.368 & 4.2\% \\
Dream & Carry RTL & Commitment & 0.498 & 0.001 & 16.7\% \\
Dream & TD07 Sparse Mask & Score & -- & -- & 0.0\% \\
Dream & TD07 Sparse Mask & Region & -- & -- & 0.0\% \\
Dream & TD07 Sparse Mask & Cardinality & -- & -- & 0.0\% \\
Dream & TD07 Sparse Mask & Commitment & 0.500 & -- & 0.2\% \\
Dream & JSON Mode Eval & Score & 0.891 & 0.136 & 0.5\% \\
Dream & JSON Mode Eval & Region & 0.456 & -0.040 & 4.9\% \\
Dream & JSON Mode Eval & Cardinality & 0.595 & 0.048 & 1.6\% \\
Dream & JSON Mode Eval & Commitment & 0.492 & -0.004 & 15.1\% \\
Dream & Constrained JSON Fill & Score & 0.500 & -- & 1.2\% \\
Dream & Constrained JSON Fill & Region & 0.500 & -- & 2.2\% \\
Dream & Constrained JSON Fill & Cardinality & 0.500 & -- & 6.4\% \\
Dream & Constrained JSON Fill & Commitment & 0.402 & -0.069 & 3.1\% \\
Dream & Unique List Commit & Score & 0.592 & 0.085 & 6.6\% \\
Dream & Unique List Commit & Region & 0.556 & 0.076 & 19.5\% \\
Dream & Unique List Commit & Cardinality & 0.712 & 0.267 & 13.1\% \\
Dream & Unique List Commit & Commitment & 0.512 & 0.019 & 37.8\% \\
Dream & HTML Close Tags & Score & 0.500 & -- & 0.5\% \\
Dream & HTML Close Tags & Region & 0.804 & 0.261 & 4.7\% \\
Dream & HTML Close Tags & Cardinality & 0.500 & -- & 0.5\% \\
Dream & HTML Close Tags & Commitment & 0.584 & 0.093 & 11.1\% \\
\end{longtable}
\begin{longtable}{@{}lp{0.25\textwidth}lccccc@{}}
\caption{\textbf{Complete coverage-dependent selective-utility results.} At each coverage level, each cell reports the fraction of total candidate-set oracle opportunity captured by detector-ranked states, with realized average one-step utility lift over the validation-selected fixed action shown in parentheses. Dashes denote unsupported or undefined quantities.}
\label{tab:app-opportunity-full}
\\
\toprule
Model & Task & Axis & 5\% & 10\% & 20\% & 50\% & 100\% \\
\midrule
\endfirsthead

\multicolumn{8}{c}{\small\itshape Table~\thetable\ continued from previous page} \\
\toprule
Model & Task & Axis & 5\% & 10\% & 20\% & 50\% & 100\% \\
\midrule
\endhead

\midrule
\multicolumn{8}{r}{\small\itshape Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot
LLaDA-8B & CSV Missing Cells & Score & -- & -- & -- & -- & -- \\
LLaDA-8B & CSV Missing Cells & Region & -- & -- & -- & -- & -- \\
LLaDA-8B & CSV Missing Cells & Cardinality & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-8B & CSV Missing Cells & Commitment & -- & -- & -- & -- & -- \\
LLaDA-8B & HumanEval & Score & -- & -- & -- & -- & -- \\
LLaDA-8B & HumanEval & Region & -- & -- & -- & -- & -- \\
LLaDA-8B & HumanEval & Cardinality & -- & -- & -- & -- & -- \\
LLaDA-8B & HumanEval & Commitment & -- & -- & -- & -- & -- \\
LLaDA-8B & Multi-Span Cloze & Score & -- & -- & -- & -- & -- \\
LLaDA-8B & Multi-Span Cloze & Region & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{9.4\%\\{\scriptsize (+0.0000)}} & \shortstack{39.8\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-8B & Multi-Span Cloze & Cardinality & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-8B & Multi-Span Cloze & Commitment & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-8B & GSM8K & Score & -- & -- & -- & -- & -- \\
LLaDA-8B & GSM8K & Region & -- & -- & -- & -- & -- \\
LLaDA-8B & GSM8K & Cardinality & -- & -- & -- & -- & -- \\
LLaDA-8B & GSM8K & Commitment & -- & -- & -- & -- & -- \\
LLaDA-8B & Carry RTL & Score & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{9.1\%\\{\scriptsize (+0.0000)}} & \shortstack{40.9\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-8B & Carry RTL & Region & \shortstack{0.0\%\\{\scriptsize (-0.0021)}} & \shortstack{3.0\%\\{\scriptsize (-0.0036)}} & \shortstack{15.2\%\\{\scriptsize (-0.0026)}} & \shortstack{63.6\%\\{\scriptsize (-0.0026)}} & \shortstack{100.0\%\\{\scriptsize (-0.0026)}} \\
LLaDA-8B & Carry RTL & Cardinality & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{30.8\%\\{\scriptsize (+0.0000)}} & \shortstack{69.2\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-8B & Carry RTL & Commitment & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{16.7\%\\{\scriptsize (+0.0000)}} & \shortstack{16.7\%\\{\scriptsize (+0.0000)}} & \shortstack{50.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-8B & TD07 Sparse Mask & Score & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{8.3\%\\{\scriptsize (+0.0000)}} & \shortstack{16.7\%\\{\scriptsize (+0.0000)}} & \shortstack{58.3\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-8B & TD07 Sparse Mask & Region & \shortstack{4.5\%\\{\scriptsize (-0.0010)}} & \shortstack{15.9\%\\{\scriptsize (+0.0010)}} & \shortstack{29.5\%\\{\scriptsize (+0.0016)}} & \shortstack{63.6\%\\{\scriptsize (+0.0026)}} & \shortstack{100.0\%\\{\scriptsize (+0.0021)}} \\
LLaDA-8B & TD07 Sparse Mask & Cardinality & \shortstack{9.1\%\\{\scriptsize (+0.0000)}} & \shortstack{18.2\%\\{\scriptsize (+0.0000)}} & \shortstack{18.2\%\\{\scriptsize (+0.0000)}} & \shortstack{54.5\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-8B & TD07 Sparse Mask & Commitment & -- & -- & -- & -- & -- \\
LLaDA-8B & JSON Mode Eval & Score & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-8B & JSON Mode Eval & Region & \shortstack{8.7\%\\{\scriptsize (+0.0000)}} & \shortstack{8.7\%\\{\scriptsize (+0.0000)}} & \shortstack{8.7\%\\{\scriptsize (+0.0000)}} & \shortstack{19.5\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-8B & JSON Mode Eval & Cardinality & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-8B & JSON Mode Eval & Commitment & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{33.3\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-8B & Constrained JSON Fill & Score & -- & -- & -- & -- & -- \\
LLaDA-8B & Constrained JSON Fill & Region & \shortstack{35.3\%\\{\scriptsize (+0.0281)}} & \shortstack{56.9\%\\{\scriptsize (+0.0453)}} & \shortstack{84.3\%\\{\scriptsize (+0.0594)}} & \shortstack{88.2\%\\{\scriptsize (+0.0594)}} & \shortstack{100.0\%\\{\scriptsize (+0.0594)}} \\
LLaDA-8B & Constrained JSON Fill & Cardinality & -- & -- & -- & -- & -- \\
LLaDA-8B & Constrained JSON Fill & Commitment & \shortstack{14.3\%\\{\scriptsize (+0.0000)}} & \shortstack{28.6\%\\{\scriptsize (+0.0000)}} & \shortstack{57.1\%\\{\scriptsize (+0.0000)}} & \shortstack{71.4\%\\{\scriptsize (-0.1031)}} & \shortstack{100.0\%\\{\scriptsize (-0.1781)}} \\
LLaDA-8B & Unique List Commit & Score & \shortstack{11.1\%\\{\scriptsize (+0.0000)}} & \shortstack{13.0\%\\{\scriptsize (+0.0000)}} & \shortstack{44.4\%\\{\scriptsize (+0.0000)}} & \shortstack{81.5\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-8B & Unique List Commit & Region & \shortstack{9.3\%\\{\scriptsize (-0.0002)}} & \shortstack{11.5\%\\{\scriptsize (-0.0037)}} & \shortstack{17.7\%\\{\scriptsize (-0.0072)}} & \shortstack{56.6\%\\{\scriptsize (-0.0012)}} & \shortstack{100.0\%\\{\scriptsize (-0.0012)}} \\
LLaDA-8B & Unique List Commit & Cardinality & \shortstack{3.2\%\\{\scriptsize (+0.0000)}} & \shortstack{8.6\%\\{\scriptsize (+0.0000)}} & \shortstack{19.4\%\\{\scriptsize (+0.0000)}} & \shortstack{69.9\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-8B & Unique List Commit & Commitment & \shortstack{8.2\%\\{\scriptsize (+0.0000)}} & \shortstack{12.3\%\\{\scriptsize (+0.0000)}} & \shortstack{21.6\%\\{\scriptsize (+0.0000)}} & \shortstack{63.7\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (-0.0002)}} \\
LLaDA-8B & HTML Close Tags & Score & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{16.7\%\\{\scriptsize (+0.0000)}} & \shortstack{16.7\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-8B & HTML Close Tags & Region & \shortstack{5.6\%\\{\scriptsize (+0.0016)}} & \shortstack{11.1\%\\{\scriptsize (+0.0031)}} & \shortstack{22.2\%\\{\scriptsize (+0.0047)}} & \shortstack{61.1\%\\{\scriptsize (+0.0078)}} & \shortstack{100.0\%\\{\scriptsize (+0.0078)}} \\
LLaDA-8B & HTML Close Tags & Cardinality & \shortstack{9.1\%\\{\scriptsize (+0.0000)}} & \shortstack{9.1\%\\{\scriptsize (+0.0000)}} & \shortstack{27.3\%\\{\scriptsize (+0.0000)}} & \shortstack{45.5\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-8B & HTML Close Tags & Commitment & \shortstack{5.8\%\\{\scriptsize (-0.0063)}} & \shortstack{8.7\%\\{\scriptsize (-0.0125)}} & \shortstack{43.7\%\\{\scriptsize (-0.0203)}} & \shortstack{78.6\%\\{\scriptsize (-0.0359)}} & \shortstack{100.0\%\\{\scriptsize (-0.0359)}} \\
LLaDA-1.5 & CSV Missing Cells & Score & -- & -- & -- & -- & -- \\
LLaDA-1.5 & CSV Missing Cells & Region & -- & -- & -- & -- & -- \\
LLaDA-1.5 & CSV Missing Cells & Cardinality & -- & -- & -- & -- & -- \\
LLaDA-1.5 & CSV Missing Cells & Commitment & -- & -- & -- & -- & -- \\
LLaDA-1.5 & HumanEval & Score & -- & -- & -- & -- & -- \\
LLaDA-1.5 & HumanEval & Region & -- & -- & -- & -- & -- \\
LLaDA-1.5 & HumanEval & Cardinality & -- & -- & -- & -- & -- \\
LLaDA-1.5 & HumanEval & Commitment & -- & -- & -- & -- & -- \\
LLaDA-1.5 & Multi-Span Cloze & Score & -- & -- & -- & -- & -- \\
LLaDA-1.5 & Multi-Span Cloze & Region & \shortstack{8.3\%\\{\scriptsize (+0.0026)}} & \shortstack{10.6\%\\{\scriptsize (-0.0021)}} & \shortstack{27.2\%\\{\scriptsize (+0.0064)}} & \shortstack{56.5\%\\{\scriptsize (+0.0141)}} & \shortstack{100.0\%\\{\scriptsize (+0.0141)}} \\
LLaDA-1.5 & Multi-Span Cloze & Cardinality & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{33.3\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-1.5 & Multi-Span Cloze & Commitment & \shortstack{3.5\%\\{\scriptsize (+0.0000)}} & \shortstack{3.5\%\\{\scriptsize (+0.0000)}} & \shortstack{3.5\%\\{\scriptsize (+0.0000)}} & \shortstack{50.0\%\\{\scriptsize (-0.0008)}} & \shortstack{100.0\%\\{\scriptsize (-0.0008)}} \\
LLaDA-1.5 & GSM8K & Score & -- & -- & -- & -- & -- \\
LLaDA-1.5 & GSM8K & Region & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{42.9\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-1.5 & GSM8K & Cardinality & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-1.5 & GSM8K & Commitment & \shortstack{16.7\%\\{\scriptsize (+0.0000)}} & \shortstack{16.7\%\\{\scriptsize (+0.0000)}} & \shortstack{16.7\%\\{\scriptsize (+0.0000)}} & \shortstack{50.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-1.5 & Carry RTL & Score & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{50.0\%\\{\scriptsize (+0.0000)}} & \shortstack{50.0\%\\{\scriptsize (+0.0000)}} & \shortstack{50.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-1.5 & Carry RTL & Region & \shortstack{4.5\%\\{\scriptsize (+0.0016)}} & \shortstack{9.0\%\\{\scriptsize (+0.0036)}} & \shortstack{31.5\%\\{\scriptsize (+0.0104)}} & \shortstack{83.1\%\\{\scriptsize (+0.0245)}} & \shortstack{100.0\%\\{\scriptsize (+0.0245)}} \\
LLaDA-1.5 & Carry RTL & Cardinality & \shortstack{4.0\%\\{\scriptsize (+0.0000)}} & \shortstack{8.0\%\\{\scriptsize (+0.0000)}} & \shortstack{24.0\%\\{\scriptsize (+0.0000)}} & \shortstack{56.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-1.5 & Carry RTL & Commitment & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-1.5 & TD07 Sparse Mask & Score & \shortstack{14.3\%\\{\scriptsize (+0.0000)}} & \shortstack{21.4\%\\{\scriptsize (+0.0000)}} & \shortstack{42.9\%\\{\scriptsize (+0.0000)}} & \shortstack{85.7\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-1.5 & TD07 Sparse Mask & Region & \shortstack{10.3\%\\{\scriptsize (-0.0005)}} & \shortstack{20.7\%\\{\scriptsize (-0.0010)}} & \shortstack{41.4\%\\{\scriptsize (-0.0026)}} & \shortstack{82.8\%\\{\scriptsize (-0.0026)}} & \shortstack{100.0\%\\{\scriptsize (-0.0042)}} \\
LLaDA-1.5 & TD07 Sparse Mask & Cardinality & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{9.1\%\\{\scriptsize (+0.0000)}} & \shortstack{18.2\%\\{\scriptsize (+0.0000)}} & \shortstack{27.3\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-1.5 & TD07 Sparse Mask & Commitment & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-1.5 & JSON Mode Eval & Score & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-1.5 & JSON Mode Eval & Region & \shortstack{9.4\%\\{\scriptsize (+0.0000)}} & \shortstack{14.1\%\\{\scriptsize (+0.0000)}} & \shortstack{35.3\%\\{\scriptsize (+0.0078)}} & \shortstack{56.0\%\\{\scriptsize (+0.0095)}} & \shortstack{100.0\%\\{\scriptsize (+0.0117)}} \\
LLaDA-1.5 & JSON Mode Eval & Cardinality & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-1.5 & JSON Mode Eval & Commitment & \shortstack{10.3\%\\{\scriptsize (+0.0000)}} & \shortstack{10.3\%\\{\scriptsize (+0.0000)}} & \shortstack{35.9\%\\{\scriptsize (+0.0000)}} & \shortstack{43.6\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-1.5 & Constrained JSON Fill & Score & -- & -- & -- & -- & -- \\
LLaDA-1.5 & Constrained JSON Fill & Region & \shortstack{13.8\%\\{\scriptsize (+0.0000)}} & \shortstack{26.4\%\\{\scriptsize (+0.0000)}} & \shortstack{65.5\%\\{\scriptsize (+0.0000)}} & \shortstack{77.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-1.5 & Constrained JSON Fill & Cardinality & -- & -- & -- & -- & -- \\
LLaDA-1.5 & Constrained JSON Fill & Commitment & \shortstack{0.0\%\\{\scriptsize (-0.0016)}} & \shortstack{50.0\%\\{\scriptsize (-0.0047)}} & \shortstack{50.0\%\\{\scriptsize (-0.0109)}} & \shortstack{50.0\%\\{\scriptsize (-0.0141)}} & \shortstack{100.0\%\\{\scriptsize (-0.1016)}} \\
LLaDA-1.5 & Unique List Commit & Score & \shortstack{3.3\%\\{\scriptsize (+0.0000)}} & \shortstack{16.7\%\\{\scriptsize (+0.0000)}} & \shortstack{18.3\%\\{\scriptsize (+0.0000)}} & \shortstack{60.0\%\\{\scriptsize (-0.0002)}} & \shortstack{100.0\%\\{\scriptsize (-0.0002)}} \\
LLaDA-1.5 & Unique List Commit & Region & \shortstack{9.7\%\\{\scriptsize (+0.0000)}} & \shortstack{15.6\%\\{\scriptsize (+0.0000)}} & \shortstack{29.0\%\\{\scriptsize (+0.0004)}} & \shortstack{59.7\%\\{\scriptsize (-0.0041)}} & \shortstack{100.0\%\\{\scriptsize (-0.0037)}} \\
LLaDA-1.5 & Unique List Commit & Cardinality & \shortstack{1.7\%\\{\scriptsize (+0.0000)}} & \shortstack{1.7\%\\{\scriptsize (+0.0000)}} & \shortstack{8.3\%\\{\scriptsize (+0.0000)}} & \shortstack{25.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-1.5 & Unique List Commit & Commitment & \shortstack{4.3\%\\{\scriptsize (+0.0000)}} & \shortstack{5.8\%\\{\scriptsize (+0.0000)}} & \shortstack{10.1\%\\{\scriptsize (+0.0000)}} & \shortstack{51.8\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (-0.0068)}} \\
LLaDA-1.5 & HTML Close Tags & Score & -- & -- & -- & -- & -- \\
LLaDA-1.5 & HTML Close Tags & Region & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{7.7\%\\{\scriptsize (+0.0000)}} & \shortstack{46.2\%\\{\scriptsize (+0.0000)}} & \shortstack{69.2\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-1.5 & HTML Close Tags & Cardinality & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{36.4\%\\{\scriptsize (+0.0000)}} & \shortstack{45.5\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
LLaDA-1.5 & HTML Close Tags & Commitment & \shortstack{2.0\%\\{\scriptsize (+0.0000)}} & \shortstack{2.0\%\\{\scriptsize (+0.0000)}} & \shortstack{14.0\%\\{\scriptsize (+0.0000)}} & \shortstack{48.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
Dream & CSV Missing Cells & Score & -- & -- & -- & -- & -- \\
Dream & CSV Missing Cells & Region & -- & -- & -- & -- & -- \\
Dream & CSV Missing Cells & Cardinality & -- & -- & -- & -- & -- \\
Dream & CSV Missing Cells & Commitment & -- & -- & -- & -- & -- \\
Dream & HumanEval & Score & -- & -- & -- & -- & -- \\
Dream & HumanEval & Region & -- & -- & -- & -- & -- \\
Dream & HumanEval & Cardinality & -- & -- & -- & -- & -- \\
Dream & HumanEval & Commitment & -- & -- & -- & -- & -- \\
Dream & Multi-Span Cloze & Score & \shortstack{25.0\%\\{\scriptsize (-0.0005)}} & \shortstack{25.0\%\\{\scriptsize (-0.0010)}} & \shortstack{50.0\%\\{\scriptsize (-0.0010)}} & \shortstack{75.0\%\\{\scriptsize (-0.0026)}} & \shortstack{100.0\%\\{\scriptsize (-0.0026)}} \\
Dream & Multi-Span Cloze & Region & \shortstack{0.0\%\\{\scriptsize (-0.0016)}} & \shortstack{2.1\%\\{\scriptsize (-0.0026)}} & \shortstack{14.1\%\\{\scriptsize (-0.0021)}} & \shortstack{75.4\%\\{\scriptsize (-0.0021)}} & \shortstack{100.0\%\\{\scriptsize (-0.0021)}} \\
Dream & Multi-Span Cloze & Cardinality & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{21.4\%\\{\scriptsize (+0.0000)}} & \shortstack{42.9\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
Dream & Multi-Span Cloze & Commitment & \shortstack{5.3\%\\{\scriptsize (+0.0000)}} & \shortstack{8.7\%\\{\scriptsize (+0.0000)}} & \shortstack{18.3\%\\{\scriptsize (+0.0000)}} & \shortstack{28.8\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
Dream & GSM8K & Score & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{25.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
Dream & GSM8K & Region & \shortstack{5.4\%\\{\scriptsize (-0.0094)}} & \shortstack{8.1\%\\{\scriptsize (-0.0250)}} & \shortstack{16.2\%\\{\scriptsize (-0.0453)}} & \shortstack{62.2\%\\{\scriptsize (-0.0547)}} & \shortstack{100.0\%\\{\scriptsize (-0.0719)}} \\
Dream & GSM8K & Cardinality & \shortstack{8.7\%\\{\scriptsize (+0.0016)}} & \shortstack{13.0\%\\{\scriptsize (+0.0016)}} & \shortstack{17.4\%\\{\scriptsize (+0.0000)}} & \shortstack{73.9\%\\{\scriptsize (+0.0031)}} & \shortstack{100.0\%\\{\scriptsize (+0.0078)}} \\
Dream & GSM8K & Commitment & \shortstack{11.5\%\\{\scriptsize (+0.0000)}} & \shortstack{15.4\%\\{\scriptsize (+0.0000)}} & \shortstack{34.6\%\\{\scriptsize (+0.0000)}} & \shortstack{73.1\%\\{\scriptsize (-0.0016)}} & \shortstack{100.0\%\\{\scriptsize (-0.0016)}} \\
Dream & Carry RTL & Score & -- & -- & -- & -- & -- \\
Dream & Carry RTL & Region & \shortstack{8.3\%\\{\scriptsize (+0.0000)}} & \shortstack{16.7\%\\{\scriptsize (+0.0000)}} & \shortstack{16.7\%\\{\scriptsize (+0.0000)}} & \shortstack{66.7\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
Dream & Carry RTL & Cardinality & \shortstack{42.9\%\\{\scriptsize (+0.0057)}} & \shortstack{64.3\%\\{\scriptsize (+0.0089)}} & \shortstack{71.4\%\\{\scriptsize (+0.0099)}} & \shortstack{82.1\%\\{\scriptsize (+0.0099)}} & \shortstack{100.0\%\\{\scriptsize (+0.0099)}} \\
Dream & Carry RTL & Commitment & \shortstack{8.2\%\\{\scriptsize (+0.0010)}} & \shortstack{13.4\%\\{\scriptsize (-0.0005)}} & \shortstack{22.4\%\\{\scriptsize (-0.0016)}} & \shortstack{53.7\%\\{\scriptsize (-0.0161)}} & \shortstack{100.0\%\\{\scriptsize (-0.0219)}} \\
Dream & TD07 Sparse Mask & Score & -- & -- & -- & -- & -- \\
Dream & TD07 Sparse Mask & Region & -- & -- & -- & -- & -- \\
Dream & TD07 Sparse Mask & Cardinality & -- & -- & -- & -- & -- \\
Dream & TD07 Sparse Mask & Commitment & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
Dream & JSON Mode Eval & Score & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
Dream & JSON Mode Eval & Region & \shortstack{5.9\%\\{\scriptsize (+0.0000)}} & \shortstack{5.9\%\\{\scriptsize (+0.0000)}} & \shortstack{5.9\%\\{\scriptsize (-0.0020)}} & \shortstack{44.0\%\\{\scriptsize (-0.0059)}} & \shortstack{100.0\%\\{\scriptsize (-0.0104)}} \\
Dream & JSON Mode Eval & Cardinality & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{30.0\%\\{\scriptsize (+0.0000)}} & \shortstack{70.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
Dream & JSON Mode Eval & Commitment & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{7.7\%\\{\scriptsize (+0.0000)}} & \shortstack{52.6\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
Dream & Constrained JSON Fill & Score & \shortstack{12.5\%\\{\scriptsize (+0.0000)}} & \shortstack{12.5\%\\{\scriptsize (+0.0000)}} & \shortstack{25.0\%\\{\scriptsize (+0.0000)}} & \shortstack{75.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
Dream & Constrained JSON Fill & Region & \shortstack{7.1\%\\{\scriptsize (+0.0000)}} & \shortstack{7.1\%\\{\scriptsize (+0.0000)}} & \shortstack{21.4\%\\{\scriptsize (+0.0000)}} & \shortstack{50.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
Dream & Constrained JSON Fill & Cardinality & \shortstack{2.4\%\\{\scriptsize (+0.0000)}} & \shortstack{4.9\%\\{\scriptsize (+0.0000)}} & \shortstack{9.8\%\\{\scriptsize (+0.0000)}} & \shortstack{39.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
Dream & Constrained JSON Fill & Commitment & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{5.0\%\\{\scriptsize (+0.0000)}} & \shortstack{35.0\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
Dream & Unique List Commit & Score & \shortstack{2.8\%\\{\scriptsize (-0.0008)}} & \shortstack{11.3\%\\{\scriptsize (+0.0000)}} & \shortstack{31.0\%\\{\scriptsize (+0.0002)}} & \shortstack{66.2\%\\{\scriptsize (-0.0006)}} & \shortstack{100.0\%\\{\scriptsize (-0.0031)}} \\
Dream & Unique List Commit & Region & \shortstack{4.3\%\\{\scriptsize (-0.0004)}} & \shortstack{13.0\%\\{\scriptsize (+0.0006)}} & \shortstack{19.0\%\\{\scriptsize (-0.0025)}} & \shortstack{57.1\%\\{\scriptsize (-0.0090)}} & \shortstack{100.0\%\\{\scriptsize (-0.0158)}} \\
Dream & Unique List Commit & Cardinality & \shortstack{11.0\%\\{\scriptsize (+0.0006)}} & \shortstack{18.1\%\\{\scriptsize (+0.0008)}} & \shortstack{27.6\%\\{\scriptsize (+0.0006)}} & \shortstack{87.4\%\\{\scriptsize (-0.0020)}} & \shortstack{100.0\%\\{\scriptsize (-0.0020)}} \\
Dream & Unique List Commit & Commitment & \shortstack{5.4\%\\{\scriptsize (+0.0000)}} & \shortstack{9.5\%\\{\scriptsize (+0.0000)}} & \shortstack{18.7\%\\{\scriptsize (+0.0000)}} & \shortstack{49.7\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (-0.0041)}} \\
Dream & HTML Close Tags & Score & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{33.3\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
Dream & HTML Close Tags & Region & \shortstack{16.7\%\\{\scriptsize (+0.0016)}} & \shortstack{36.7\%\\{\scriptsize (+0.0094)}} & \shortstack{66.7\%\\{\scriptsize (+0.0188)}} & \shortstack{90.0\%\\{\scriptsize (+0.0297)}} & \shortstack{100.0\%\\{\scriptsize (+0.0297)}} \\
Dream & HTML Close Tags & Cardinality & \shortstack{0.0\%\\{\scriptsize (+0.0000)}} & \shortstack{33.3\%\\{\scriptsize (+0.0000)}} & \shortstack{66.7\%\\{\scriptsize (+0.0000)}} & \shortstack{66.7\%\\{\scriptsize (+0.0000)}} & \shortstack{100.0\%\\{\scriptsize (+0.0000)}} \\
Dream & HTML Close Tags & Commitment & \shortstack{1.4\%\\{\scriptsize (-0.0078)}} & \shortstack{8.5\%\\{\scriptsize (-0.0078)}} & \shortstack{28.2\%\\{\scriptsize (-0.0141)}} & \shortstack{57.7\%\\{\scriptsize (-0.0625)}} & \shortstack{100.0\%\\{\scriptsize (-0.0828)}} \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{}lp{0.23\textwidth}lcccc@{}}
\caption{\textbf{Bootstrap robustness of opportunity detection and selective utility.} $C^{\rm det}_{10}$ is the fraction of total candidate-set oracle opportunity captured by the detector-selected top $10\%$ of states, and $L^{\rm det}_{10}$ is the corresponding realized average one-step utility lift over the validation-selected fixed action. Each cell reports the point estimate with its 95\% confidence interval.}
\label{tab:app-detector-robustness}\\
\toprule
Model & Task & Axis & AUROC & $\rho$ & $C^{\rm det}_{10}$ & $L^{\rm det}_{10}$ \\
\midrule
\endfirsthead

\multicolumn{7}{c}{\small\itshape Table~\thetable\ continued from previous page} \\
\toprule
Model & Task & Axis & AUROC & $\rho$ & $C^{\rm det}_{10}$ & $L^{\rm det}_{10}$ \\
\midrule
\endhead

\midrule
\multicolumn{7}{r}{\small\itshape Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot
Dream & Carry RTL & Cardinality & \shortstack{0.802\\{\scriptsize [0.699, 0.911]}} & \shortstack{0.368\\{\scriptsize [0.242, 0.486]}} & \shortstack{64.3\%\\{\scriptsize [43.9, 87.0]}} & \shortstack{+0.0089\\{\scriptsize [+0.0052, +0.0130]}} \\
Dream & Carry RTL & Commitment & \shortstack{0.498\\{\scriptsize [0.438, 0.556]}} & \shortstack{0.001\\{\scriptsize [-0.077, 0.081]}} & \shortstack{13.4\%\\{\scriptsize [6.9, 20.8]}} & \shortstack{-0.0005\\{\scriptsize [-0.0078, +0.0073]}} \\
Dream & Carry RTL & Region & \shortstack{0.540\\{\scriptsize [0.368, 0.862]}} & \shortstack{0.020\\{\scriptsize [-0.054, 0.088]}} & \shortstack{16.7\%\\{\scriptsize [0.0, 33.3]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
Dream & Carry RTL & Score & -- & -- & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
Dream & Constrained JSON Fill & Cardinality & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{4.9\%\\{\scriptsize [0.0, 12.1]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
Dream & Constrained JSON Fill & Commitment & \shortstack{0.402\\{\scriptsize [0.321, 0.495]}} & \shortstack{-0.069\\{\scriptsize [-0.125, -0.003]}} & \shortstack{0.0\%\\{\scriptsize [0.0, 10.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
Dream & Constrained JSON Fill & Region & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{7.1\%\\{\scriptsize [0.0, 25.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
Dream & Constrained JSON Fill & Score & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{12.5\%\\{\scriptsize [0.0, 40.1]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
Dream & CSV Missing Cells & Cardinality & -- & -- & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
Dream & CSV Missing Cells & Commitment & -- & -- & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
Dream & CSV Missing Cells & Region & -- & -- & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
Dream & CSV Missing Cells & Score & -- & -- & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
Dream & GSM8K & Cardinality & \shortstack{0.618\\{\scriptsize [0.500, 0.711]}} & \shortstack{0.089\\{\scriptsize [0.000, 0.160]}} & \shortstack{13.0\%\\{\scriptsize [0.0, 27.8]}} & \shortstack{+0.0016\\{\scriptsize [-0.0031, +0.0078]}} \\
Dream & GSM8K & Commitment & \shortstack{0.649\\{\scriptsize [0.506, 0.733]}} & \shortstack{0.111\\{\scriptsize [0.004, 0.201]}} & \shortstack{15.4\%\\{\scriptsize [4.0, 31.3]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
Dream & GSM8K & Region & \shortstack{0.559\\{\scriptsize [0.485, 0.631]}} & \shortstack{0.049\\{\scriptsize [-0.012, 0.106]}} & \shortstack{8.1\%\\{\scriptsize [0.0, 16.3]}} & \shortstack{-0.0250\\{\scriptsize [-0.0391, -0.0109]}} \\
Dream & GSM8K & Score & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{0.0\%\\{\scriptsize [0.0, 0.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
Dream & HTML Close Tags & Cardinality & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{33.3\%\\{\scriptsize [0.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
Dream & HTML Close Tags & Commitment & \shortstack{0.584\\{\scriptsize [0.524, 0.627]}} & \shortstack{0.093\\{\scriptsize [0.021, 0.155]}} & \shortstack{8.5\%\\{\scriptsize [1.5, 15.4]}} & \shortstack{-0.0078\\{\scriptsize [-0.0234, +0.0062]}} \\
Dream & HTML Close Tags & Region & \shortstack{0.804\\{\scriptsize [0.735, 0.864]}} & \shortstack{0.261\\{\scriptsize [0.183, 0.333]}} & \shortstack{36.7\%\\{\scriptsize [20.7, 51.5]}} & \shortstack{+0.0094\\{\scriptsize [-0.0016, +0.0188]}} \\
Dream & HTML Close Tags & Score & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{0.0\%\\{\scriptsize [0.0, 0.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
Dream & JSON Mode Eval & Cardinality & \shortstack{0.595\\{\scriptsize [0.312, 0.877]}} & \shortstack{0.048\\{\scriptsize [-0.055, 0.143]}} & \shortstack{0.0\%\\{\scriptsize [0.0, 0.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
Dream & JSON Mode Eval & Commitment & \shortstack{0.492\\{\scriptsize [0.420, 0.567]}} & \shortstack{-0.004\\{\scriptsize [-0.093, 0.086]}} & \shortstack{0.0\%\\{\scriptsize [0.0, 2.9]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
Dream & JSON Mode Eval & Region & \shortstack{0.456\\{\scriptsize [0.337, 0.582]}} & \shortstack{-0.040\\{\scriptsize [-0.141, 0.066]}} & \shortstack{5.9\%\\{\scriptsize [0.0, 14.2]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
Dream & JSON Mode Eval & Score & \shortstack{0.891\\{\scriptsize [0.860, 0.918]}} & \shortstack{0.136\\{\scriptsize [0.084, 0.219]}} & \shortstack{0.0\%\\{\scriptsize [0.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
Dream & Multi-Span Cloze & Cardinality & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{0.0\%\\{\scriptsize [0.0, 0.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
Dream & Multi-Span Cloze & Commitment & \shortstack{0.393\\{\scriptsize [0.356, 0.436]}} & \shortstack{-0.172\\{\scriptsize [-0.233, -0.101]}} & \shortstack{8.7\%\\{\scriptsize [5.1, 12.9]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
Dream & Multi-Span Cloze & Region & \shortstack{0.615\\{\scriptsize [0.550, 0.677]}} & \shortstack{0.118\\{\scriptsize [0.052, 0.181]}} & \shortstack{2.1\%\\{\scriptsize [0.0, 8.5]}} & \shortstack{-0.0026\\{\scriptsize [-0.0052, +0.0005]}} \\
Dream & Multi-Span Cloze & Score & \shortstack{0.705\\{\scriptsize [0.335, 0.839]}} & \shortstack{0.068\\{\scriptsize [-0.029, 0.133]}} & \shortstack{25.0\%\\{\scriptsize [0.0, 100.0]}} & \shortstack{-0.0010\\{\scriptsize [-0.0026, +0.0000]}} \\
Dream & TD07 Sparse Mask & Cardinality & -- & -- & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
Dream & TD07 Sparse Mask & Commitment & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{0.0\%\\{\scriptsize [0.0, 0.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
Dream & TD07 Sparse Mask & Region & -- & -- & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
Dream & TD07 Sparse Mask & Score & -- & -- & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
Dream & Unique List Commit & Cardinality & \shortstack{0.712\\{\scriptsize [0.666, 0.753]}} & \shortstack{0.267\\{\scriptsize [0.202, 0.327]}} & \shortstack{18.1\%\\{\scriptsize [9.4, 26.2]}} & \shortstack{+0.0008\\{\scriptsize [-0.0002, +0.0018]}} \\
Dream & Unique List Commit & Commitment & \shortstack{0.512\\{\scriptsize [0.470, 0.555]}} & \shortstack{0.019\\{\scriptsize [-0.055, 0.094]}} & \shortstack{9.5\%\\{\scriptsize [6.5, 13.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
Dream & Unique List Commit & Region & \shortstack{0.556\\{\scriptsize [0.509, 0.604]}} & \shortstack{0.076\\{\scriptsize [0.011, 0.143]}} & \shortstack{13.0\%\\{\scriptsize [5.9, 19.4]}} & \shortstack{+0.0006\\{\scriptsize [-0.0025, +0.0023]}} \\
Dream & Unique List Commit & Score & \shortstack{0.592\\{\scriptsize [0.524, 0.657]}} & \shortstack{0.085\\{\scriptsize [0.022, 0.150]}} & \shortstack{11.3\%\\{\scriptsize [2.7, 25.7]}} & \shortstack{+0.0000\\{\scriptsize [-0.0018, +0.0023]}} \\
LLaDA-1.5 & Carry RTL & Cardinality & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{8.0\%\\{\scriptsize [0.0, 22.7]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & Carry RTL & Commitment & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{0.0\%\\{\scriptsize [0.0, 0.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & Carry RTL & Region & \shortstack{0.689\\{\scriptsize [0.639, 0.741]}} & \shortstack{0.242\\{\scriptsize [0.183, 0.305]}} & \shortstack{9.0\%\\{\scriptsize [2.5, 16.1]}} & \shortstack{+0.0036\\{\scriptsize [+0.0000, +0.0073]}} \\
LLaDA-1.5 & Carry RTL & Score & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{50.0\%\\{\scriptsize [0.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & Constrained JSON Fill & Cardinality & -- & -- & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & Constrained JSON Fill & Commitment & \shortstack{0.531\\{\scriptsize [0.505, 0.558]}} & \shortstack{0.006\\{\scriptsize [0.001, 0.015]}} & \shortstack{50.0\%\\{\scriptsize [50.0, 50.0]}} & \shortstack{-0.0047\\{\scriptsize [-0.0109, +0.0031]}} \\
LLaDA-1.5 & Constrained JSON Fill & Region & \shortstack{0.768\\{\scriptsize [0.703, 0.852]}} & \shortstack{0.466\\{\scriptsize [0.352, 0.595]}} & \shortstack{26.4\%\\{\scriptsize [17.1, 39.8]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & Constrained JSON Fill & Score & -- & -- & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & CSV Missing Cells & Cardinality & -- & -- & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & CSV Missing Cells & Commitment & -- & -- & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & CSV Missing Cells & Region & -- & -- & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & CSV Missing Cells & Score & -- & -- & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & GSM8K & Cardinality & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{0.0\%\\{\scriptsize [0.0, 0.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & GSM8K & Commitment & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{16.7\%\\{\scriptsize [0.0, 50.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & GSM8K & Region & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{0.0\%\\{\scriptsize [0.0, 0.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & GSM8K & Score & -- & -- & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & HTML Close Tags & Cardinality & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{0.0\%\\{\scriptsize [0.0, 11.5]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & HTML Close Tags & Commitment & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{2.0\%\\{\scriptsize [0.0, 7.9]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & HTML Close Tags & Region & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{7.7\%\\{\scriptsize [0.0, 23.5]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & HTML Close Tags & Score & -- & -- & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & JSON Mode Eval & Cardinality & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{0.0\%\\{\scriptsize [0.0, 0.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & JSON Mode Eval & Commitment & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{10.3\%\\{\scriptsize [0.0, 25.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & JSON Mode Eval & Region & \shortstack{0.542\\{\scriptsize [0.452, 0.677]}} & \shortstack{0.051\\{\scriptsize [-0.050, 0.175]}} & \shortstack{14.1\%\\{\scriptsize [0.0, 42.7]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & JSON Mode Eval & Score & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{0.0\%\\{\scriptsize [0.0, 0.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & Multi-Span Cloze & Cardinality & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{0.0\%\\{\scriptsize [0.0, 0.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & Multi-Span Cloze & Commitment & \shortstack{0.498\\{\scriptsize [0.387, 0.619]}} & \shortstack{-0.001\\{\scriptsize [-0.045, 0.048]}} & \shortstack{3.5\%\\{\scriptsize [0.0, 22.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & Multi-Span Cloze & Region & \shortstack{0.615\\{\scriptsize [0.553, 0.690]}} & \shortstack{0.141\\{\scriptsize [0.064, 0.235]}} & \shortstack{10.6\%\\{\scriptsize [4.2, 22.4]}} & \shortstack{-0.0021\\{\scriptsize [-0.0099, +0.0089]}} \\
LLaDA-1.5 & Multi-Span Cloze & Score & -- & -- & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & TD07 Sparse Mask & Cardinality & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{9.1\%\\{\scriptsize [0.0, 33.3]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & TD07 Sparse Mask & Commitment & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{0.0\%\\{\scriptsize [0.0, 0.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & TD07 Sparse Mask & Region & \shortstack{0.703\\{\scriptsize [0.625, 0.774]}} & \shortstack{0.156\\{\scriptsize [0.091, 0.217]}} & \shortstack{20.7\%\\{\scriptsize [8.0, 34.8]}} & \shortstack{-0.0010\\{\scriptsize [-0.0057, +0.0021]}} \\
LLaDA-1.5 & TD07 Sparse Mask & Score & \shortstack{0.610\\{\scriptsize [0.481, 0.759]}} & \shortstack{0.078\\{\scriptsize [-0.013, 0.178]}} & \shortstack{21.4\%\\{\scriptsize [0.0, 44.4]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & Unique List Commit & Cardinality & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{1.7\%\\{\scriptsize [0.0, 6.8]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & Unique List Commit & Commitment & \shortstack{0.509\\{\scriptsize [0.425, 0.589]}} & \shortstack{0.013\\{\scriptsize [-0.077, 0.101]}} & \shortstack{5.8\%\\{\scriptsize [0.8, 12.9]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & Unique List Commit & Region & \shortstack{0.617\\{\scriptsize [0.558, 0.674]}} & \shortstack{0.135\\{\scriptsize [0.063, 0.203]}} & \shortstack{15.6\%\\{\scriptsize [7.0, 24.8]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-1.5 & Unique List Commit & Score & \shortstack{0.522\\{\scriptsize [0.431, 0.614]}} & \shortstack{0.017\\{\scriptsize [-0.051, 0.085]}} & \shortstack{16.7\%\\{\scriptsize [0.0, 38.1]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & Carry RTL & Cardinality & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{0.0\%\\{\scriptsize [0.0, 0.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & Carry RTL & Commitment & \shortstack{0.530\\{\scriptsize [0.437, 0.736]}} & \shortstack{0.019\\{\scriptsize [-0.040, 0.128]}} & \shortstack{16.7\%\\{\scriptsize [0.0, 50.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & Carry RTL & Region & \shortstack{0.590\\{\scriptsize [0.529, 0.656]}} & \shortstack{0.069\\{\scriptsize [0.021, 0.118]}} & \shortstack{3.0\%\\{\scriptsize [0.0, 12.5]}} & \shortstack{-0.0036\\{\scriptsize [-0.0073, +0.0000]}} \\
LLaDA-8B & Carry RTL & Score & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{0.0\%\\{\scriptsize [0.0, 0.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & Constrained JSON Fill & Cardinality & -- & -- & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & Constrained JSON Fill & Commitment & \shortstack{0.765\\{\scriptsize [0.731, 0.796]}} & \shortstack{0.101\\{\scriptsize [0.059, 0.174]}} & \shortstack{28.6\%\\{\scriptsize [10.0, 33.3]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & Constrained JSON Fill & Region & \shortstack{0.854\\{\scriptsize [0.777, 0.931]}} & \shortstack{0.381\\{\scriptsize [0.300, 0.457]}} & \shortstack{56.9\%\\{\scriptsize [40.8, 71.4]}} & \shortstack{+0.0453\\{\scriptsize [+0.0328, +0.0563]}} \\
LLaDA-8B & Constrained JSON Fill & Score & -- & -- & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & CSV Missing Cells & Cardinality & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{0.0\%\\{\scriptsize [0.0, 0.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & CSV Missing Cells & Commitment & -- & -- & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & CSV Missing Cells & Region & -- & -- & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & CSV Missing Cells & Score & -- & -- & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & HTML Close Tags & Cardinality & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{9.1\%\\{\scriptsize [0.0, 27.3]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & HTML Close Tags & Commitment & \shortstack{0.669\\{\scriptsize [0.563, 0.764]}} & \shortstack{0.157\\{\scriptsize [0.056, 0.248]}} & \shortstack{8.7\%\\{\scriptsize [0.0, 19.7]}} & \shortstack{-0.0125\\{\scriptsize [-0.0234, -0.0031]}} \\
LLaDA-8B & HTML Close Tags & Region & \shortstack{0.550\\{\scriptsize [0.425, 0.675]}} & \shortstack{0.035\\{\scriptsize [-0.050, 0.121]}} & \shortstack{11.1\%\\{\scriptsize [0.0, 28.6]}} & \shortstack{+0.0031\\{\scriptsize [+0.0000, +0.0078]}} \\
LLaDA-8B & HTML Close Tags & Score & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{0.0\%\\{\scriptsize [0.0, 0.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & JSON Mode Eval & Cardinality & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{0.0\%\\{\scriptsize [0.0, 0.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & JSON Mode Eval & Commitment & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{0.0\%\\{\scriptsize [0.0, 0.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & JSON Mode Eval & Region & \shortstack{0.368\\{\scriptsize [0.287, 0.465]}} & \shortstack{-0.102\\{\scriptsize [-0.163, -0.025]}} & \shortstack{8.7\%\\{\scriptsize [0.0, 26.7]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & JSON Mode Eval & Score & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{0.0\%\\{\scriptsize [0.0, 0.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & Multi-Span Cloze & Cardinality & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{0.0\%\\{\scriptsize [0.0, 0.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & Multi-Span Cloze & Commitment & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{0.0\%\\{\scriptsize [0.0, 0.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & Multi-Span Cloze & Region & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{0.0\%\\{\scriptsize [0.0, 23.1]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & Multi-Span Cloze & Score & -- & -- & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & TD07 Sparse Mask & Cardinality & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{18.2\%\\{\scriptsize [0.0, 40.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & TD07 Sparse Mask & Commitment & -- & -- & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & TD07 Sparse Mask & Region & \shortstack{0.600\\{\scriptsize [0.539, 0.654]}} & \shortstack{0.094\\{\scriptsize [0.032, 0.148]}} & \shortstack{15.9\%\\{\scriptsize [4.0, 22.6]}} & \shortstack{+0.0010\\{\scriptsize [-0.0036, +0.0042]}} \\
LLaDA-8B & TD07 Sparse Mask & Score & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{8.3\%\\{\scriptsize [0.0, 30.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & Unique List Commit & Cardinality & \shortstack{0.500\\{\scriptsize [0.500, 0.500]}} & -- & \shortstack{8.6\%\\{\scriptsize [1.9, 14.8]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & Unique List Commit & Commitment & \shortstack{0.550\\{\scriptsize [0.496, 0.607]}} & \shortstack{0.062\\{\scriptsize [-0.007, 0.132]}} & \shortstack{12.3\%\\{\scriptsize [4.7, 27.3]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
LLaDA-8B & Unique List Commit & Region & \shortstack{0.501\\{\scriptsize [0.433, 0.564]}} & \shortstack{0.003\\{\scriptsize [-0.081, 0.088]}} & \shortstack{11.5\%\\{\scriptsize [4.6, 18.9]}} & \shortstack{-0.0037\\{\scriptsize [-0.0102, +0.0021]}} \\
LLaDA-8B & Unique List Commit & Score & \shortstack{0.645\\{\scriptsize [0.554, 0.725]}} & \shortstack{0.109\\{\scriptsize [0.037, 0.171]}} & \shortstack{13.0\%\\{\scriptsize [0.0, 37.5]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} \\
\end{longtable}
\begin{longtable}{@{}lp{0.28\textwidth}lccc@{}}
\caption{\textbf{Opportunity-concentration and coverage controls at $10\%$ coverage.} $C^\star_{10}$ is the maximum fraction of total candidate-set oracle opportunity captured by the oracle-ranked top $10\%$ of held-out states. Oracle-gate lift applies the same diagnostic action only to those oracle-selected states, and Random $C_{10}$ is the opportunity fraction captured by uniformly selecting $10\%$ of held-out states. Each cell reports the point estimate with its 95\% confidence interval.}
\label{tab:app-coverage-controls}\\
\toprule
Model & Task & Axis & $C^\star_{10}$ & Oracle-gate lift & Random $C_{10}$ \\
\midrule
\endfirsthead

\multicolumn{6}{c}{\small\itshape Table~\thetable\ continued from previous page} \\
\toprule
Model & Task & Axis & $C^\star_{10}$ & Oracle-gate lift & Random $C_{10}$ \\
\midrule
\endhead

\midrule
\multicolumn{6}{r}{\small\itshape Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot
Dream & Carry RTL & Cardinality & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0099\\{\scriptsize [+0.0062, +0.0141]}} & \shortstack{10.0\%\\{\scriptsize [0.0, 21.4]}} \\
Dream & Carry RTL & Commitment & \shortstack{67.9\%\\{\scriptsize [56.4, 82.3]}} & \shortstack{+0.0312\\{\scriptsize [+0.0208, +0.0422]}} & \shortstack{10.0\%\\{\scriptsize [4.5, 15.7]}} \\
Dream & Carry RTL & Region & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.1\%\\{\scriptsize [0.0, 33.3]}} \\
Dream & Carry RTL & Score & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & -- \\
Dream & Constrained JSON Fill & Cardinality & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.0\%\\{\scriptsize [2.4, 19.5]}} \\
Dream & Constrained JSON Fill & Commitment & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{9.9\%\\{\scriptsize [0.0, 25.0]}} \\
Dream & Constrained JSON Fill & Region & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.0\%\\{\scriptsize [0.0, 28.6]}} \\
Dream & Constrained JSON Fill & Score & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.1\%\\{\scriptsize [0.0, 37.5]}} \\
Dream & CSV Missing Cells & Cardinality & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & -- \\
Dream & CSV Missing Cells & Commitment & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & -- \\
Dream & CSV Missing Cells & Region & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & -- \\
Dream & CSV Missing Cells & Score & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & -- \\
Dream & GSM8K & Cardinality & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0125\\{\scriptsize [+0.0031, +0.0219]}} & \shortstack{10.1\%\\{\scriptsize [0.0, 21.7]}} \\
Dream & GSM8K & Commitment & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.0\%\\{\scriptsize [0.0, 23.1]}} \\
Dream & GSM8K & Region & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0281\\{\scriptsize [+0.0062, +0.0500]}} & \shortstack{10.0\%\\{\scriptsize [2.7, 18.9]}} \\
Dream & GSM8K & Score & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{9.8\%\\{\scriptsize [0.0, 50.0]}} \\
Dream & HTML Close Tags & Cardinality & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.0\%\\{\scriptsize [0.0, 66.7]}} \\
Dream & HTML Close Tags & Commitment & \shortstack{90.1\%\\{\scriptsize [59.3, 100.0]}} & \shortstack{+0.0750\\{\scriptsize [+0.0328, +0.0922]}} & \shortstack{10.0\%\\{\scriptsize [4.2, 16.9]}} \\
Dream & HTML Close Tags & Region & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0375\\{\scriptsize [+0.0234, +0.0531]}} & \shortstack{10.1\%\\{\scriptsize [0.0, 20.0]}} \\
Dream & HTML Close Tags & Score & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.1\%\\{\scriptsize [0.0, 66.7]}} \\
Dream & JSON Mode Eval & Cardinality & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.1\%\\{\scriptsize [0.0, 40.0]}} \\
Dream & JSON Mode Eval & Commitment & \shortstack{74.2\%\\{\scriptsize [53.6, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.2\%\\{\scriptsize [3.3, 18.0]}} \\
Dream & JSON Mode Eval & Region & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0065\\{\scriptsize [+0.0000, +0.0143]}} & \shortstack{10.1\%\\{\scriptsize [0.0, 25.2]}} \\
Dream & JSON Mode Eval & Score & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.0\%\\{\scriptsize [0.0, 80.0]}} \\
Dream & Multi-Span Cloze & Cardinality & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.0\%\\{\scriptsize [0.0, 28.6]}} \\
Dream & Multi-Span Cloze & Commitment & \shortstack{49.1\%\\{\scriptsize [36.3, 69.9]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.0\%\\{\scriptsize [5.5, 14.7]}} \\
Dream & Multi-Span Cloze & Region & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0031\\{\scriptsize [+0.0005, +0.0062]}} & \shortstack{10.0\%\\{\scriptsize [2.1, 18.8]}} \\
Dream & Multi-Span Cloze & Score & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [-0.0016, +0.0016]}} & \shortstack{9.9\%\\{\scriptsize [0.0, 50.0]}} \\
Dream & TD07 Sparse Mask & Cardinality & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & -- \\
Dream & TD07 Sparse Mask & Commitment & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{9.7\%\\{\scriptsize [0.0, 100.0]}} \\
Dream & TD07 Sparse Mask & Region & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & -- \\
Dream & TD07 Sparse Mask & Score & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & -- \\
Dream & Unique List Commit & Cardinality & \shortstack{84.3\%\\{\scriptsize [74.5, 97.9]}} & \shortstack{+0.0045\\{\scriptsize [+0.0023, +0.0068]}} & \shortstack{10.0\%\\{\scriptsize [3.9, 18.1]}} \\
Dream & Unique List Commit & Commitment & \shortstack{39.5\%\\{\scriptsize [33.2, 47.2]}} & \shortstack{+0.0010\\{\scriptsize [+0.0000, +0.0023]}} & \shortstack{10.0\%\\{\scriptsize [6.8, 13.3]}} \\
Dream & Unique List Commit & Region & \shortstack{66.8\%\\{\scriptsize [58.2, 78.2]}} & \shortstack{+0.0164\\{\scriptsize [+0.0123, +0.0207]}} & \shortstack{10.0\%\\{\scriptsize [4.9, 15.8]}} \\
Dream & Unique List Commit & Score & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0088\\{\scriptsize [+0.0049, +0.0129]}} & \shortstack{10.1\%\\{\scriptsize [1.4, 21.1]}} \\
LLaDA-1.5 & Carry RTL & Cardinality & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.2\%\\{\scriptsize [0.0, 24.0]}} \\
LLaDA-1.5 & Carry RTL & Commitment & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{9.9\%\\{\scriptsize [0.0, 50.0]}} \\
LLaDA-1.5 & Carry RTL & Region & \shortstack{89.9\%\\{\scriptsize [77.6, 100.0]}} & \shortstack{+0.0240\\{\scriptsize [+0.0187, +0.0307]}} & \shortstack{10.0\%\\{\scriptsize [3.4, 18.0]}} \\
LLaDA-1.5 & Carry RTL & Score & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{9.9\%\\{\scriptsize [0.0, 50.0]}} \\
LLaDA-1.5 & Constrained JSON Fill & Cardinality & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & -- \\
LLaDA-1.5 & Constrained JSON Fill & Commitment & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{-0.0016\\{\scriptsize [-0.0094, +0.0078]}} & \shortstack{10.1\%\\{\scriptsize [0.0, 50.0]}} \\
LLaDA-1.5 & Constrained JSON Fill & Region & \shortstack{73.6\%\\{\scriptsize [60.4, 91.4]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.0\%\\{\scriptsize [4.6, 16.1]}} \\
LLaDA-1.5 & Constrained JSON Fill & Score & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & -- \\
LLaDA-1.5 & CSV Missing Cells & Cardinality & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & -- \\
LLaDA-1.5 & CSV Missing Cells & Commitment & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & -- \\
LLaDA-1.5 & CSV Missing Cells & Region & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & -- \\
LLaDA-1.5 & CSV Missing Cells & Score & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & -- \\
LLaDA-1.5 & GSM8K & Cardinality & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.0\%\\{\scriptsize [0.0, 100.0]}} \\
LLaDA-1.5 & GSM8K & Commitment & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.1\%\\{\scriptsize [0.0, 33.3]}} \\
LLaDA-1.5 & GSM8K & Region & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.2\%\\{\scriptsize [0.0, 42.9]}} \\
LLaDA-1.5 & GSM8K & Score & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & -- \\
LLaDA-1.5 & HTML Close Tags & Cardinality & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{9.9\%\\{\scriptsize [0.0, 27.3]}} \\
LLaDA-1.5 & HTML Close Tags & Commitment & \shortstack{100.0\%\\{\scriptsize [80.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.0\%\\{\scriptsize [2.0, 18.0]}} \\
LLaDA-1.5 & HTML Close Tags & Region & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{9.9\%\\{\scriptsize [0.0, 30.8]}} \\
LLaDA-1.5 & HTML Close Tags & Score & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & -- \\
LLaDA-1.5 & JSON Mode Eval & Cardinality & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{9.9\%\\{\scriptsize [0.0, 100.0]}} \\
LLaDA-1.5 & JSON Mode Eval & Commitment & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.1\%\\{\scriptsize [0.0, 30.8]}} \\
LLaDA-1.5 & JSON Mode Eval & Region & \shortstack{100.0\%\\{\scriptsize [96.8, 100.0]}} & \shortstack{+0.0273\\{\scriptsize [+0.0085, +0.0490]}} & \shortstack{10.2\%\\{\scriptsize [0.0, 23.5]}} \\
LLaDA-1.5 & JSON Mode Eval & Score & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.5\%\\{\scriptsize [0.0, 100.0]}} \\
LLaDA-1.5 & Multi-Span Cloze & Cardinality & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{9.7\%\\{\scriptsize [0.0, 66.7]}} \\
LLaDA-1.5 & Multi-Span Cloze & Commitment & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{-0.0004\\{\scriptsize [-0.0012, +0.0000]}} & \shortstack{10.0\%\\{\scriptsize [0.0, 27.9]}} \\
LLaDA-1.5 & Multi-Span Cloze & Region & \shortstack{100.0\%\\{\scriptsize [94.0, 100.0]}} & \shortstack{+0.0259\\{\scriptsize [+0.0150, +0.0352]}} & \shortstack{10.1\%\\{\scriptsize [3.0, 18.9]}} \\
LLaDA-1.5 & Multi-Span Cloze & Score & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & -- \\
LLaDA-1.5 & TD07 Sparse Mask & Cardinality & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{9.9\%\\{\scriptsize [0.0, 27.3]}} \\
LLaDA-1.5 & TD07 Sparse Mask & Commitment & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.1\%\\{\scriptsize [0.0, 100.0]}} \\
LLaDA-1.5 & TD07 Sparse Mask & Region & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0052\\{\scriptsize [+0.0016, +0.0089]}} & \shortstack{10.1\%\\{\scriptsize [0.0, 20.7]}} \\
LLaDA-1.5 & TD07 Sparse Mask & Score & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{9.9\%\\{\scriptsize [0.0, 28.6]}} \\
LLaDA-1.5 & Unique List Commit & Cardinality & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{9.9\%\\{\scriptsize [0.0, 25.0]}} \\
LLaDA-1.5 & Unique List Commit & Commitment & \shortstack{99.3\%\\{\scriptsize [85.6, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [-0.0020, +0.0000]}} & \shortstack{10.0\%\\{\scriptsize [2.9, 20.1]}} \\
LLaDA-1.5 & Unique List Commit & Region & \shortstack{90.3\%\\{\scriptsize [80.7, 100.0]}} & \shortstack{+0.0053\\{\scriptsize [+0.0025, +0.0086]}} & \shortstack{10.0\%\\{\scriptsize [3.8, 17.7]}} \\
LLaDA-1.5 & Unique List Commit & Score & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0002\\{\scriptsize [+0.0000, +0.0006]}} & \shortstack{10.1\%\\{\scriptsize [0.0, 26.7]}} \\
LLaDA-8B & Carry RTL & Cardinality & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{9.9\%\\{\scriptsize [0.0, 38.5]}} \\
LLaDA-8B & Carry RTL & Commitment & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{9.9\%\\{\scriptsize [0.0, 33.3]}} \\
LLaDA-8B & Carry RTL & Region & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0021\\{\scriptsize [+0.0000, +0.0047]}} & \shortstack{10.0\%\\{\scriptsize [0.0, 24.2]}} \\
LLaDA-8B & Carry RTL & Score & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.0\%\\{\scriptsize [0.0, 31.8]}} \\
LLaDA-8B & Constrained JSON Fill & Cardinality & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & -- \\
LLaDA-8B & Constrained JSON Fill & Commitment & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{-0.0156\\{\scriptsize [-0.0266, -0.0063]}} & \shortstack{10.0\%\\{\scriptsize [0.0, 28.6]}} \\
LLaDA-8B & Constrained JSON Fill & Region & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0625\\{\scriptsize [+0.0484, +0.0750]}} & \shortstack{10.0\%\\{\scriptsize [2.0, 17.6]}} \\
LLaDA-8B & Constrained JSON Fill & Score & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & -- \\
LLaDA-8B & CSV Missing Cells & Cardinality & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{9.8\%\\{\scriptsize [0.0, 100.0]}} \\
LLaDA-8B & CSV Missing Cells & Commitment & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & -- \\
LLaDA-8B & CSV Missing Cells & Region & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & -- \\
LLaDA-8B & CSV Missing Cells & Score & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & -- \\
LLaDA-8B & HTML Close Tags & Cardinality & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.0\%\\{\scriptsize [0.0, 27.3]}} \\
LLaDA-8B & HTML Close Tags & Commitment & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0078\\{\scriptsize [+0.0000, +0.0156]}} & \shortstack{10.0\%\\{\scriptsize [1.0, 20.4]}} \\
LLaDA-8B & HTML Close Tags & Region & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0109\\{\scriptsize [+0.0031, +0.0188]}} & \shortstack{10.2\%\\{\scriptsize [0.0, 27.8]}} \\
LLaDA-8B & HTML Close Tags & Score & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.1\%\\{\scriptsize [0.0, 33.3]}} \\
LLaDA-8B & JSON Mode Eval & Cardinality & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.6\%\\{\scriptsize [0.0, 100.0]}} \\
LLaDA-8B & JSON Mode Eval & Commitment & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.0\%\\{\scriptsize [0.0, 66.7]}} \\
LLaDA-8B & JSON Mode Eval & Region & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.2\%\\{\scriptsize [0.0, 28.1]}} \\
LLaDA-8B & JSON Mode Eval & Score & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.4\%\\{\scriptsize [0.0, 100.0]}} \\
LLaDA-8B & Multi-Span Cloze & Cardinality & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.3\%\\{\scriptsize [0.0, 100.0]}} \\
LLaDA-8B & Multi-Span Cloze & Commitment & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{9.8\%\\{\scriptsize [0.0, 100.0]}} \\
LLaDA-8B & Multi-Span Cloze & Region & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.1\%\\{\scriptsize [0.0, 28.1]}} \\
LLaDA-8B & Multi-Span Cloze & Score & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & -- \\
LLaDA-8B & TD07 Sparse Mask & Cardinality & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.0\%\\{\scriptsize [0.0, 27.3]}} \\
LLaDA-8B & TD07 Sparse Mask & Commitment & -- & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & -- \\
LLaDA-8B & TD07 Sparse Mask & Region & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0078\\{\scriptsize [+0.0026, +0.0115]}} & \shortstack{10.0\%\\{\scriptsize [2.3, 18.2]}} \\
LLaDA-8B & TD07 Sparse Mask & Score & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{9.8\%\\{\scriptsize [0.0, 25.0]}} \\
LLaDA-8B & Unique List Commit & Cardinality & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.0\%\\{\scriptsize [1.1, 22.6]}} \\
LLaDA-8B & Unique List Commit & Commitment & \shortstack{92.4\%\\{\scriptsize [80.8, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.0\%\\{\scriptsize [2.9, 19.3]}} \\
LLaDA-8B & Unique List Commit & Region & \shortstack{85.0\%\\{\scriptsize [78.9, 92.5]}} & \shortstack{+0.0135\\{\scriptsize [+0.0070, +0.0209]}} & \shortstack{10.0\%\\{\scriptsize [4.0, 17.7]}} \\
LLaDA-8B & Unique List Commit & Score & \shortstack{100.0\%\\{\scriptsize [100.0, 100.0]}} & \shortstack{+0.0000\\{\scriptsize [+0.0000, +0.0000]}} & \shortstack{10.2\%\\{\scriptsize [0.0, 29.6]}} \\
\end{longtable}
